Conductance of Aharonov--Bohm Rings: From the Discrete to the Continuous Spectrum Limit

The dissipative conductance of an array of mesoscopic rings, subject to an a.c. magnetic flux is investigated. The magneto--conductance may change sign between canonical and grand-canonical statistical ensembles, as function of the inelastic level broadening and as function of the temperature. Differences between canonical and grand-canonical ensembles persist up to temperature of the order of the Thouless energy.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%*************** Fig.1  Cut here *************************************
%!PS-Adobe-1.0
%%BoundingBox: -1 -1 596.276 794.701
%%EndComments
%%EndProlog
gsave

/f {findfont exch scalefont setfont} bind def
/s {show} bind def
/ps {true charpath} bind def
/l {lineto} bind def
/m {newpath moveto} bind def
matrix currentmatrix /originmat exch def
/umatrix {originmat matrix concatmatrix setmatrix} def

 [72 0 0 72 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 [] 0 setdash
0.02 setlinewidth
0 0 0 setrgbcolor
0 0 m
 [28.3465 0 0 28.3465 14.1732 -113.102] umatrix
 0 0 m
 [28.3465 0 0 28.3465 14.1732 170.362] umatrix
 0 0 m
 [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 14.1732 170.362] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 14.1732 170.362] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [61.2284 0 0 56.6929 0 0] umatrix
  [61.2284 0 0 56.6929 14.1732 170.362] umatrix
  [61.2284 0 0 56.6929 0 0] umatrix
  [61.2284 0 0 56.6929 14.1732 170.362] umatrix
 0 0 m
0 0 m
[] 0 setdash
0.02 setlinewidth
[] 0 setdash
1.5 6.42978 m
1.5 6.42978 m
1.57 6.18689 l
1.64 5.54196 l
1.71 4.69191 l
1.78 3.83707 l
1.85 3.10615 l
1.92 2.54616 l
1.99 2.14966 l
2.06 1.88559 l
2.13 1.71902 l
2.2 1.62014 l
2.27 1.56638 l
2.34 1.54181 l
2.41 1.53562 l
2.48 1.54065 l
2.55 1.55223 l
2.62 1.56739 l
2.69 1.58424 l
2.76 1.60157 l
2.83 1.61868 l
2.9 1.63514 l
2.97 1.65071 l
3.04 1.66529 l
3.11 1.67884 l
3.18 1.69137 l
3.25 1.7029 l
3.32 1.71351 l
3.39 1.72323 l
3.46 1.73213 l
3.53 1.74028 l
3.6 1.74773 l
3.67 1.75453 l
3.74 1.76074 l
3.81 1.7664 l
3.88 1.77154 l
3.95 1.77622 l
4.02 1.78046 l
4.09 1.7843 l
4.16 1.78775 l
4.23 1.79085 l
4.3 1.79361 l
4.37 1.79606 l
4.44 1.79822 l
4.51 1.80008 l
4.58 1.80168 l
4.65 1.80301 l
4.72 1.80409 l
4.79 1.80492 l
4.86 1.80551 l
4.93 1.80586 l
5 1.80598 l
5.07 1.80586 l
5.14 1.80551 l
5.21 1.80492 l
5.28 1.80409 l
5.35 1.80301 l
5.42 1.80168 l
5.49 1.80008 l
5.56 1.79822 l
5.63 1.79606 l
5.7 1.79361 l
5.77 1.79085 l
5.84 1.78775 l
5.91 1.7843 l
5.98 1.78046 l
6.05 1.77622 l
6.12 1.77154 l
6.19 1.76639 l
6.26 1.76074 l
6.33 1.75453 l
6.4 1.74773 l
6.47 1.74028 l
6.54 1.73213 l
6.61 1.72323 l
6.68 1.71351 l
6.75 1.70291 l
6.82 1.69137 l
6.89 1.67884 l
6.96 1.6653 l
7.03 1.65071 l
7.1 1.63514 l
7.17 1.61868 l
7.24 1.60157 l
7.31 1.58424 l
7.38 1.5674 l
7.45 1.55223 l
7.52 1.54064 l
7.59 1.53562 l
7.66 1.54181 l
7.73 1.56638 l
7.8 1.62014 l
7.87 1.71902 l
7.94 1.88559 l
8.01 2.14966 l
8.08 2.54616 l
8.15 3.10615 l
8.22 3.83707 l
8.29 4.69191 l
8.36 5.54195 l
8.43 6.18689 l
8.5 6.42978 l
8.5 6.42978 l
stroke
[] 0 setdash
0.02 setlinewidth
[0.2 0.16 ] 0 setdash
1.5 3.0322 m
1.5 3.0322 m
1.57 3.00137 l
1.64 2.91441 l
1.71 2.78608 l
1.78 2.63546 l
1.85 2.48079 l
1.92 2.33598 l
1.99 2.20932 l
2.06 2.10423 l
2.13 2.02057 l
2.2 1.95615 l
2.27 1.90799 l
2.34 1.87291 l
2.41 1.84807 l
2.48 1.83102 l
2.55 1.81982 l
2.62 1.81292 l
2.69 1.80915 l
2.76 1.80764 l
2.83 1.80771 l
2.9 1.80887 l
2.97 1.81078 l
3.04 1.81316 l
3.11 1.81583 l
3.18 1.81865 l
3.25 1.82152 l
3.32 1.82438 l
3.39 1.82717 l
3.46 1.82986 l
3.53 1.83244 l
3.6 1.83488 l
3.67 1.83718 l
3.74 1.83933 l
3.81 1.84134 l
3.88 1.84321 l
3.95 1.84494 l
4.02 1.84653 l
4.09 1.848 l
4.16 1.84932 l
4.23 1.85053 l
4.3 1.85162 l
4.37 1.85259 l
4.44 1.85345 l
4.51 1.85419 l
4.58 1.85484 l
4.65 1.85538 l
4.72 1.85582 l
4.79 1.85616 l
4.86 1.8564 l
4.93 1.85655 l
5 1.85659 l
5.07 1.85655 l
5.14 1.8564 l
5.21 1.85616 l
5.28 1.85582 l
5.35 1.85538 l
5.42 1.85484 l
5.49 1.85419 l
5.56 1.85345 l
5.63 1.85259 l
5.7 1.85162 l
5.77 1.85053 l
5.84 1.84933 l
5.91 1.84799 l
5.98 1.84653 l
6.05 1.84494 l
6.12 1.84321 l
6.19 1.84134 l
6.26 1.83933 l
6.33 1.83717 l
6.4 1.83488 l
6.47 1.83243 l
6.54 1.82986 l
6.61 1.82717 l
6.68 1.82438 l
6.75 1.82152 l
6.82 1.81865 l
6.89 1.81583 l
6.96 1.81316 l
7.03 1.81078 l
7.1 1.80887 l
7.17 1.80771 l
7.24 1.80764 l
7.31 1.80915 l
7.38 1.81292 l
7.45 1.81982 l
7.52 1.83102 l
7.59 1.84807 l
7.66 1.87291 l
7.73 1.90799 l
7.8 1.95615 l
7.87 2.02056 l
7.94 2.10423 l
8.01 2.20931 l
8.08 2.33598 l
8.15 2.48079 l
8.22 2.63546 l
8.29 2.78608 l
8.36 2.91441 l
8.43 3.00137 l
8.5 3.0322 l
8.5 3.0322 l
stroke
[] 0 setdash
0.02 setlinewidth
[0.04 0.08 ] 0 setdash
1.5 2.15104 m
1.5 2.15104 m
1.57 2.14873 l
1.64 2.14196 l
1.71 2.13105 l
1.78 2.11678 l
1.85 2.09985 l
1.92 2.08105 l
1.99 2.06132 l
2.06 2.04134 l
2.13 2.02176 l
2.2 2.00308 l
2.27 1.98568 l
2.34 1.96973 l
2.41 1.9554 l
2.48 1.9427 l
2.55 1.93156 l
2.62 1.92191 l
2.69 1.91365 l
2.76 1.90664 l
2.83 1.90071 l
2.9 1.89574 l
2.97 1.89165 l
3.04 1.88828 l
3.11 1.88552 l
3.18 1.88329 l
3.25 1.88149 l
3.32 1.88006 l
3.39 1.87897 l
3.46 1.87811 l
3.53 1.87748 l
3.6 1.87701 l
3.67 1.8767 l
3.74 1.87649 l
3.81 1.87638 l
3.88 1.87632 l
3.95 1.87633 l
4.02 1.87639 l
4.09 1.87647 l
4.16 1.87657 l
4.23 1.87668 l
4.3 1.8768 l
4.37 1.87693 l
4.44 1.87704 l
4.51 1.87717 l
4.58 1.87728 l
4.65 1.87736 l
4.72 1.87744 l
4.79 1.87749 l
4.86 1.87755 l
4.93 1.87757 l
5 1.87758 l
5.07 1.87757 l
5.14 1.87755 l
5.21 1.87749 l
5.28 1.87744 l
5.35 1.87736 l
5.42 1.87727 l
5.49 1.87716 l
5.56 1.87705 l
5.63 1.87693 l
5.7 1.87681 l
5.77 1.87668 l
5.84 1.87656 l
5.91 1.87645 l
5.98 1.87638 l
6.05 1.87632 l
6.12 1.87631 l
6.19 1.87638 l
6.26 1.87649 l
6.33 1.87669 l
6.4 1.87702 l
6.47 1.87748 l
6.54 1.87811 l
6.61 1.87895 l
6.68 1.88006 l
6.75 1.88149 l
6.82 1.88328 l
6.89 1.88552 l
6.96 1.88828 l
7.03 1.89164 l
7.1 1.89575 l
7.17 1.90072 l
7.24 1.90664 l
7.31 1.91365 l
7.38 1.92193 l
7.45 1.93155 l
7.52 1.94268 l
7.59 1.9554 l
7.66 1.96974 l
7.73 1.98569 l
7.8 2.00309 l
7.87 2.02176 l
7.94 2.04134 l
8.01 2.06132 l
8.08 2.08105 l
8.15 2.09985 l
8.22 2.11678 l
8.29 2.13105 l
8.36 2.14196 l
8.43 2.14873 l
8.5 2.15104 l
8.5 2.15104 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 m
0 0 m
1.5 1.2 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
1.5 1.2 m
8.5 1.2 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
1.5 1.2 m
1.5 1.2 m
1.5 1.25 l
stroke
1.78 1.2 m
1.78 1.2 m
1.78 1.25 l
stroke
2.06 1.2 m
2.06 1.2 m
2.06 1.25 l
stroke
2.34 1.2 m
2.34 1.2 m
2.34 1.25 l
stroke
2.62 1.2 m
2.62 1.2 m
2.62 1.25 l
stroke
2.9 1.2 m
2.9 1.2 m
2.9 1.25 l
stroke
3.18 1.2 m
3.18 1.2 m
3.18 1.25 l
stroke
3.46 1.2 m
3.46 1.2 m
3.46 1.25 l
stroke
3.74 1.2 m
3.74 1.2 m
3.74 1.25 l
stroke
4.02 1.2 m
4.02 1.2 m
4.02 1.25 l
stroke
4.3 1.2 m
4.3 1.2 m
4.3 1.25 l
stroke
4.58 1.2 m
4.58 1.2 m
4.58 1.25 l
stroke
4.86 1.2 m
4.86 1.2 m
4.86 1.25 l
stroke
5.14 1.2 m
5.14 1.2 m
5.14 1.25 l
stroke
5.42 1.2 m
5.42 1.2 m
5.42 1.25 l
stroke
5.7 1.2 m
5.7 1.2 m
5.7 1.25 l
stroke
5.98 1.2 m
5.98 1.2 m
5.98 1.25 l
stroke
6.26 1.2 m
6.26 1.2 m
6.26 1.25 l
stroke
6.54 1.2 m
6.54 1.2 m
6.54 1.25 l
stroke
6.82 1.2 m
6.82 1.2 m
6.82 1.25 l
stroke
7.1 1.2 m
7.1 1.2 m
7.1 1.25 l
stroke
7.38 1.2 m
7.38 1.2 m
7.38 1.25 l
stroke
7.66 1.2 m
7.66 1.2 m
7.66 1.25 l
stroke
7.94 1.2 m
7.94 1.2 m
7.94 1.25 l
stroke
8.22 1.2 m
8.22 1.2 m
8.22 1.25 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
1.5 1.2 m
1.5 1.2 m
1.5 1.3 l
stroke
2.9 1.2 m
2.9 1.2 m
2.9 1.3 l
stroke
4.3 1.2 m
4.3 1.2 m
4.3 1.3 l
stroke
5.7 1.2 m
5.7 1.2 m
5.7 1.3 l
stroke
7.1 1.2 m
7.1 1.2 m
7.1 1.3 l
stroke
8.5 1.2 m
8.5 1.2 m
8.5 1.3 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
1.5 0.84 m
1.3125 0.84 m
1.3125 0.84 m
 0.300000 /Times-Roman f (0) s 1.4625 0.84 m
(\56) s 1.5375 0.84 m
(0) s 1.5 0.84 m
2.9 0.84 m
2.7248 0.84 m
2.7248 0.84 m
(0) s 2.8748 0.84 m
(\56) s 2.9498 0.84 m
(1) s 2.9 0.84 m
4.3 0.84 m
4.11265 0.84 m
4.11265 0.84 m
(0) s 4.26265 0.84 m
(\56) s 4.33765 0.84 m
(2) s 4.3 0.84 m
5.7 0.84 m
5.51925 0.84 m
5.51925 0.84 m
(0) s 5.66925 0.84 m
(\56) s 5.74425 0.84 m
(3) s 5.7 0.84 m
7.1 0.84 m
6.9131 0.84 m
6.9131 0.84 m
(0) s 7.0631 0.84 m
(\56) s 7.1381 0.84 m
(4) s 7.1 0.84 m
8.5 0.84 m
8.3182 0.84 m
8.3182 0.84 m
(0) s 8.4682 0.84 m
(\56) s 8.5432 0.84 m
(5) s 8.5 0.84 m
5 0.7494 m
4.59924 0.48303 m
4.59924 0.48303 m
1 setlinejoin
 newpath 4.68426 0.74784 moveto
4.68426 0.74784 moveto
4.68504 0.74706 l
4.72794 0.74706 l
4.72872 0.74628 l
4.749 0.74628 l
4.74978 0.74706 l
4.79268 0.74706 l
4.79346 0.74784 l
4.80477 0.74784 l
4.80477 0.73653 l
4.78098 0.73653 l
4.77162 0.73497 4.75875 0.73653 4.75485 0.72522 curveto
4.75485 0.69558 l
4.79619 0.69168 4.84728 0.67062 4.85781 0.62499 curveto
4.86483 0.58287 4.82466 0.5505 4.78722 0.54075 curveto
4.78488 0.53997 l
4.77669 0.53763 l
4.76967 0.53646 l
4.76538 0.53646 l
4.7646 0.53568 l
4.75953 0.53568 l
4.75914 0.5349 l
4.75563 0.5349 l
4.75485 0.53412 l
4.75485 0.50487 l
4.75875 0.49356 4.77162 0.49473 4.78098 0.49356 curveto
4.80477 0.49356 l
4.80477 0.48264 l
4.79346 0.48264 l
4.79268 0.48303 l
4.74978 0.48303 l
4.749 0.48342 l
4.72872 0.48342 l
4.72794 0.48303 l
4.68504 0.48303 l
4.68426 0.48264 l
4.67295 0.48264 l
4.67295 0.49356 l
4.69713 0.49356 l
4.7061 0.49473 4.71936 0.49356 4.72287 0.50487 curveto
4.72287 0.53412 l
4.68192 0.53919 4.63278 0.55986 4.62225 0.60471 curveto
4.61523 0.64683 4.6554 0.6792 4.69284 0.68934 curveto
4.69479 0.69012 l
4.70337 0.69207 l
4.71039 0.69363 l
4.71468 0.69363 l
4.71546 0.69441 l
4.72014 0.69441 l
4.72092 0.6948 l
4.72287 0.69558 l
4.72287 0.72522 l
4.71936 0.73653 4.7061 0.73497 4.69713 0.73653 curveto
4.67295 0.73653 l
4.67295 0.74784 l
4.68426 0.74784 l
closepath
closepath
4.75485 0.68661 moveto
4.75485 0.68661 moveto
4.75485 0.54348 l
4.78293 0.54465 4.81413 0.56376 4.81803 0.59496 curveto
4.82622 0.62655 4.81491 0.66945 4.77942 0.68076 curveto
4.77084 0.68349 l
4.76538 0.68505 l
4.7646 0.68583 l
4.76109 0.68583 l
4.76031 0.68661 l
4.7568 0.68661 l
4.75602 0.687 l
4.75485 0.68661 l
closepath
closepath
4.71897 0.68583 moveto
4.6905 0.68271 4.6632 0.66048 4.66086 0.63084 curveto
4.65462 0.60003 4.66671 0.55986 4.70064 0.54894 curveto
4.70883 0.54621 l
4.71468 0.54465 l
4.71546 0.54426 l
4.71897 0.54426 l
4.72092 0.54387 l
4.72287 0.54426 l
4.72287 0.68583 l
4.72092 0.68622 l
4.71897 0.68583 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
4.88082 0.48303 m
 0.390000 /Times-Roman f (\57) s 4.98924 0.48303 m
1 setlinejoin
 newpath 5.07426 0.74784 moveto
5.07426 0.74784 moveto
5.07504 0.74706 l
5.11794 0.74706 l
5.11872 0.74628 l
5.139 0.74628 l
5.13978 0.74706 l
5.18268 0.74706 l
5.18346 0.74784 l
5.19477 0.74784 l
5.19477 0.73653 l
5.17098 0.73653 l
5.16162 0.73497 5.14875 0.73653 5.14485 0.72522 curveto
5.14485 0.69558 l
5.18619 0.69168 5.23728 0.67062 5.24781 0.62499 curveto
5.25483 0.58287 5.21466 0.5505 5.17722 0.54075 curveto
5.17488 0.53997 l
5.16669 0.53763 l
5.15967 0.53646 l
5.15538 0.53646 l
5.1546 0.53568 l
5.14953 0.53568 l
5.14914 0.5349 l
5.14563 0.5349 l
5.14485 0.53412 l
5.14485 0.50487 l
5.14875 0.49356 5.16162 0.49473 5.17098 0.49356 curveto
5.19477 0.49356 l
5.19477 0.48264 l
5.18346 0.48264 l
5.18268 0.48303 l
5.13978 0.48303 l
5.139 0.48342 l
5.11872 0.48342 l
5.11794 0.48303 l
5.07504 0.48303 l
5.07426 0.48264 l
5.06295 0.48264 l
5.06295 0.49356 l
5.08713 0.49356 l
5.0961 0.49473 5.10936 0.49356 5.11287 0.50487 curveto
5.11287 0.53412 l
5.07192 0.53919 5.02278 0.55986 5.01225 0.60471 curveto
5.00523 0.64683 5.0454 0.6792 5.08284 0.68934 curveto
5.08479 0.69012 l
5.09337 0.69207 l
5.10039 0.69363 l
5.10468 0.69363 l
5.10546 0.69441 l
5.11014 0.69441 l
5.11092 0.6948 l
5.11287 0.69558 l
5.11287 0.72522 l
5.10936 0.73653 5.0961 0.73497 5.08713 0.73653 curveto
5.06295 0.73653 l
5.06295 0.74784 l
5.07426 0.74784 l
closepath
closepath
5.14485 0.68661 moveto
5.14485 0.68661 moveto
5.14485 0.54348 l
5.17293 0.54465 5.20413 0.56376 5.20803 0.59496 curveto
5.21622 0.62655 5.20491 0.66945 5.16942 0.68076 curveto
5.16084 0.68349 l
5.15538 0.68505 l
5.1546 0.68583 l
5.15109 0.68583 l
5.15031 0.68661 l
5.1468 0.68661 l
5.14602 0.687 l
5.14485 0.68661 l
closepath
closepath
5.10897 0.68583 moveto
5.0805 0.68271 5.0532 0.66048 5.05086 0.63084 curveto
5.04462 0.60003 5.05671 0.55986 5.09064 0.54894 curveto
5.09883 0.54621 l
5.10468 0.54465 l
5.10546 0.54426 l
5.10897 0.54426 l
5.11092 0.54387 l
5.11287 0.54426 l
5.11287 0.68583 l
5.11092 0.68622 l
5.10897 0.68583 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
5.27082 0.40113 m
 0.273000 /Times-Roman f (0) s 5 0.7494 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
1.5 1.2 m
1.5 1.2 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
1.5 1.2 m
1.5 6.8 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
1.5 1.2 m
1.5 1.2 m
1.55 1.2 l
stroke
1.5 1.55 m
1.5 1.55 m
1.55 1.55 l
stroke
1.5 1.9 m
1.5 1.9 m
1.55 1.9 l
stroke
1.5 2.25 m
1.5 2.25 m
1.55 2.25 l
stroke
1.5 2.6 m
1.5 2.6 m
1.55 2.6 l
stroke
1.5 2.95 m
1.5 2.95 m
1.55 2.95 l
stroke
1.5 3.3 m
1.5 3.3 m
1.55 3.3 l
stroke
1.5 3.65 m
1.5 3.65 m
1.55 3.65 l
stroke
1.5 4 m
1.5 4 m
1.55 4 l
stroke
1.5 4.35 m
1.5 4.35 m
1.55 4.35 l
stroke
1.5 4.7 m
1.5 4.7 m
1.55 4.7 l
stroke
1.5 5.05 m
1.5 5.05 m
1.55 5.05 l
stroke
1.5 5.4 m
1.5 5.4 m
1.55 5.4 l
stroke
1.5 5.75 m
1.5 5.75 m
1.55 5.75 l
stroke
1.5 6.1 m
1.5 6.1 m
1.55 6.1 l
stroke
1.5 6.45 m
1.5 6.45 m
1.55 6.45 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
1.5 1.9 m
1.5 1.9 m
1.6 1.9 l
stroke
1.5 3.3 m
1.5 3.3 m
1.6 3.3 l
stroke
1.5 4.7 m
1.5 4.7 m
1.6 4.7 l
stroke
1.5 6.1 m
1.5 6.1 m
1.6 6.1 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
1.35 1.9 m
0.9822 1.8007 m
0.9822 1.8007 m
 0.300000 /Times-Roman f (0) s 1.1322 1.8007 m
(\56) s 1.2072 1.8007 m
(0) s 1.35 1.9 m
1.35 3.3 m
0.9825 3.2007 m
0.9825 3.2007 m
(0) s 1.1325 3.2007 m
(\56) s 1.2075 3.2007 m
(2) s 1.35 3.3 m
1.35 4.7 m
0.9834 4.6007 m
0.9834 4.6007 m
(0) s 1.1334 4.6007 m
(\56) s 1.2084 4.6007 m
(4) s 1.35 4.7 m
1.35 6.1 m
0.9846 5.9998 m
0.9846 5.9998 m
(0) s 1.1346 5.9998 m
(\56) s 1.2096 5.9998 m
(6) s 1.35 6.1 m
0.8997 4 m
 [61.2284 0 0 56.6929 -55.0872 -226.772] umatrix
  [1.8056e-08 61.2284 -56.6929 1.67186e-08 226.772 -55.0872] umatrix
  [1.8056e-08 61.2284 -56.6929 1.67186e-08 296.032 342.047] umatrix
 -0.442212 4.08463 m
-0.442212 4.08463 m
 0.390000 /Times-Roman f (g) s -0.247212 4.30303 m
 0.273000 /Times-Roman f (C) s -0.0651211 4.30303 m
(E) s 0.101682 4.08463 m
 0.390000 /Times-Roman f (\50) s 0.231552 4.08463 m
1 setlinejoin
 newpath 0.316572 4.34944 moveto
0.316572 4.34944 moveto
0.317352 4.34866 l
0.360252 4.34866 l
0.361032 4.34788 l
0.381312 4.34788 l
0.382092 4.34866 l
0.424992 4.34866 l
0.425772 4.34944 l
0.437082 4.34944 l
0.437082 4.33813 l
0.413292 4.33813 l
0.403932 4.33657 0.391062 4.33813 0.387162 4.32682 curveto
0.387162 4.29718 l
0.428502 4.29328 0.479592 4.27222 0.490122 4.22659 curveto
0.497142 4.18447 0.456972 4.1521 0.419532 4.14235 curveto
0.417192 4.14157 l
0.409002 4.13923 l
0.401982 4.13806 l
0.397692 4.13806 l
0.396912 4.13728 l
0.391842 4.13728 l
0.391452 4.1365 l
0.387942 4.1365 l
0.387162 4.13572 l
0.387162 4.10647 l
0.391062 4.09516 0.403932 4.09633 0.413292 4.09516 curveto
0.437082 4.09516 l
0.437082 4.08424 l
0.425772 4.08424 l
0.424992 4.08463 l
0.382092 4.08463 l
0.381312 4.08502 l
0.361032 4.08502 l
0.360252 4.08463 l
0.317352 4.08463 l
0.316572 4.08424 l
0.305262 4.08424 l
0.305262 4.09516 l
0.329442 4.09516 l
0.338412 4.09633 0.351672 4.09516 0.355182 4.10647 curveto
0.355182 4.13572 l
0.314232 4.14079 0.265092 4.16146 0.254562 4.20631 curveto
0.247542 4.24843 0.287712 4.2808 0.325152 4.29094 curveto
0.327102 4.29172 l
0.335682 4.29367 l
0.342702 4.29523 l
0.346992 4.29523 l
0.347772 4.29601 l
0.352452 4.29601 l
0.353232 4.2964 l
0.355182 4.29718 l
0.355182 4.32682 l
0.351672 4.33813 0.338412 4.33657 0.329442 4.33813 curveto
0.305262 4.33813 l
0.305262 4.34944 l
0.316572 4.34944 l
closepath
closepath
0.387162 4.28821 moveto
0.387162 4.28821 moveto
0.387162 4.14508 l
0.415242 4.14625 0.446442 4.16536 0.450342 4.19656 curveto
0.458532 4.22815 0.447222 4.27105 0.411732 4.28236 curveto
0.403152 4.28509 l
0.397692 4.28665 l
0.396912 4.28743 l
0.393402 4.28743 l
0.392622 4.28821 l
0.389112 4.28821 l
0.388332 4.2886 l
0.387162 4.28821 l
closepath
closepath
0.351282 4.28743 moveto
0.322812 4.28431 0.295512 4.26208 0.293172 4.23244 curveto
0.286932 4.20163 0.299022 4.16146 0.332952 4.15054 curveto
0.341142 4.14781 l
0.346992 4.14625 l
0.347772 4.14586 l
0.351282 4.14586 l
0.353232 4.14547 l
0.355182 4.14586 l
0.355182 4.28743 l
0.353232 4.28782 l
0.351282 4.28743 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
0.513132 4.08463 m
(\51) s 0.740502 4.08463 m
(\55) s 0.967872 4.08463 m
(g) s 1.16287 4.30303 m
 0.273000 /Times-Roman f (G) s 1.35998 4.30303 m
(C) s 1.54207 4.30303 m
(E) s 1.70887 4.08463 m
 0.390000 /Times-Roman f (\50) s 1.83874 4.08463 m
1 setlinejoin
 newpath 1.92376 4.34944 moveto
1.92376 4.34944 moveto
1.92454 4.34866 l
1.96744 4.34866 l
1.96822 4.34788 l
1.9885 4.34788 l
1.98928 4.34866 l
2.03218 4.34866 l
2.03296 4.34944 l
2.04427 4.34944 l
2.04427 4.33813 l
2.02048 4.33813 l
2.01112 4.33657 1.99825 4.33813 1.99435 4.32682 curveto
1.99435 4.29718 l
2.03569 4.29328 2.08678 4.27222 2.09731 4.22659 curveto
2.10433 4.18447 2.06416 4.1521 2.02672 4.14235 curveto
2.02438 4.14157 l
2.01619 4.13923 l
2.00917 4.13806 l
2.00488 4.13806 l
2.0041 4.13728 l
1.99903 4.13728 l
1.99864 4.1365 l
1.99513 4.1365 l
1.99435 4.13572 l
1.99435 4.10647 l
1.99825 4.09516 2.01112 4.09633 2.02048 4.09516 curveto
2.04427 4.09516 l
2.04427 4.08424 l
2.03296 4.08424 l
2.03218 4.08463 l
1.98928 4.08463 l
1.9885 4.08502 l
1.96822 4.08502 l
1.96744 4.08463 l
1.92454 4.08463 l
1.92376 4.08424 l
1.91245 4.08424 l
1.91245 4.09516 l
1.93663 4.09516 l
1.9456 4.09633 1.95886 4.09516 1.96237 4.10647 curveto
1.96237 4.13572 l
1.92142 4.14079 1.87228 4.16146 1.86175 4.20631 curveto
1.85473 4.24843 1.8949 4.2808 1.93234 4.29094 curveto
1.93429 4.29172 l
1.94287 4.29367 l
1.94989 4.29523 l
1.95418 4.29523 l
1.95496 4.29601 l
1.95964 4.29601 l
1.96042 4.2964 l
1.96237 4.29718 l
1.96237 4.32682 l
1.95886 4.33813 1.9456 4.33657 1.93663 4.33813 curveto
1.91245 4.33813 l
1.91245 4.34944 l
1.92376 4.34944 l
closepath
closepath
1.99435 4.28821 moveto
1.99435 4.28821 moveto
1.99435 4.14508 l
2.02243 4.14625 2.05363 4.16536 2.05753 4.19656 curveto
2.06572 4.22815 2.05441 4.27105 2.01892 4.28236 curveto
2.01034 4.28509 l
2.00488 4.28665 l
2.0041 4.28743 l
2.00059 4.28743 l
1.99981 4.28821 l
1.9963 4.28821 l
1.99552 4.2886 l
1.99435 4.28821 l
closepath
closepath
1.95847 4.28743 moveto
1.93 4.28431 1.9027 4.26208 1.90036 4.23244 curveto
1.89412 4.20163 1.90621 4.16146 1.94014 4.15054 curveto
1.94833 4.14781 l
1.95418 4.14625 l
1.95496 4.14586 l
1.95847 4.14586 l
1.96042 4.14547 l
1.96237 4.14586 l
1.96237 4.28743 l
1.96042 4.28782 l
1.95847 4.28743 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
2.12032 4.08463 m
(\51) s 0.8997 4 m
 [1.8056e-08 61.2284 -56.6929 1.67186e-08 226.772 -55.0872] umatrix
  [61.2284 2.76265e-25 0 56.6929 -55.0872 -226.772] umatrix
  [61.2284 2.76265e-25 0 56.6929 14.1732 170.362] umatrix
  [61.2284 0 0 56.6929 14.1732 170.362] umatrix
 0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
1.5 1.2 m
1.5 6.8 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
1.5 6.8 m
8.5 6.8 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
1.5 6.8 m
1.5 6.8 m
1.5 6.75 l
stroke
1.78 6.8 m
1.78 6.8 m
1.78 6.75 l
stroke
2.06 6.8 m
2.06 6.8 m
2.06 6.75 l
stroke
2.34 6.8 m
2.34 6.8 m
2.34 6.75 l
stroke
2.62 6.8 m
2.62 6.8 m
2.62 6.75 l
stroke
2.9 6.8 m
2.9 6.8 m
2.9 6.75 l
stroke
3.18 6.8 m
3.18 6.8 m
3.18 6.75 l
stroke
3.46 6.8 m
3.46 6.8 m
3.46 6.75 l
stroke
3.74 6.8 m
3.74 6.8 m
3.74 6.75 l
stroke
4.02 6.8 m
4.02 6.8 m
4.02 6.75 l
stroke
4.3 6.8 m
4.3 6.8 m
4.3 6.75 l
stroke
4.58 6.8 m
4.58 6.8 m
4.58 6.75 l
stroke
4.86 6.8 m
4.86 6.8 m
4.86 6.75 l
stroke
5.14 6.8 m
5.14 6.8 m
5.14 6.75 l
stroke
5.42 6.8 m
5.42 6.8 m
5.42 6.75 l
stroke
5.7 6.8 m
5.7 6.8 m
5.7 6.75 l
stroke
5.98 6.8 m
5.98 6.8 m
5.98 6.75 l
stroke
6.26 6.8 m
6.26 6.8 m
6.26 6.75 l
stroke
6.54 6.8 m
6.54 6.8 m
6.54 6.75 l
stroke
6.82 6.8 m
6.82 6.8 m
6.82 6.75 l
stroke
7.1 6.8 m
7.1 6.8 m
7.1 6.75 l
stroke
7.38 6.8 m
7.38 6.8 m
7.38 6.75 l
stroke
7.66 6.8 m
7.66 6.8 m
7.66 6.75 l
stroke
7.94 6.8 m
7.94 6.8 m
7.94 6.75 l
stroke
8.22 6.8 m
8.22 6.8 m
8.22 6.75 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
1.5 6.8 m
1.5 6.8 m
1.5 6.7 l
stroke
2.9 6.8 m
2.9 6.8 m
2.9 6.7 l
stroke
4.3 6.8 m
4.3 6.8 m
4.3 6.7 l
stroke
5.7 6.8 m
5.7 6.8 m
5.7 6.7 l
stroke
7.1 6.8 m
7.1 6.8 m
7.1 6.7 l
stroke
8.5 6.8 m
8.5 6.8 m
8.5 6.7 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
8.5 1.2 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
8.5 1.2 m
8.5 6.8 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
8.5 1.2 m
8.5 1.2 m
8.45 1.2 l
stroke
8.5 1.55 m
8.5 1.55 m
8.45 1.55 l
stroke
8.5 1.9 m
8.5 1.9 m
8.45 1.9 l
stroke
8.5 2.25 m
8.5 2.25 m
8.45 2.25 l
stroke
8.5 2.6 m
8.5 2.6 m
8.45 2.6 l
stroke
8.5 2.95 m
8.5 2.95 m
8.45 2.95 l
stroke
8.5 3.3 m
8.5 3.3 m
8.45 3.3 l
stroke
8.5 3.65 m
8.5 3.65 m
8.45 3.65 l
stroke
8.5 4 m
8.5 4 m
8.45 4 l
stroke
8.5 4.35 m
8.5 4.35 m
8.45 4.35 l
stroke
8.5 4.7 m
8.5 4.7 m
8.45 4.7 l
stroke
8.5 5.05 m
8.5 5.05 m
8.45 5.05 l
stroke
8.5 5.4 m
8.5 5.4 m
8.45 5.4 l
stroke
8.5 5.75 m
8.5 5.75 m
8.45 5.75 l
stroke
8.5 6.1 m
8.5 6.1 m
8.45 6.1 l
stroke
8.5 6.45 m
8.5 6.45 m
8.45 6.45 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
8.5 1.9 m
8.5 1.9 m
8.4 1.9 l
stroke
8.5 3.3 m
8.5 3.3 m
8.4 3.3 l
stroke
8.5 4.7 m
8.5 4.7 m
8.4 4.7 l
stroke
8.5 6.1 m
8.5 6.1 m
8.4 6.1 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 m
0 0 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
5.85 5 m
5.6 4.73333 m
[] 0 setdash
6.2 4.6 m
5.6 4.33333 m
[0.2 0.16 ] 0 setdash
6.2 4.2 m
[] 0 setdash
2 4.55 m
5.6 3.93333 m
[0.04 0.08 ] 0 setdash
[] 0 setdash
6.2 3.8 m
 [28.3465 0 0 28.3465 14.1732 170.362] umatrix
 0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
 [28.3465 0 0 28.3465 14.1732 -113.102] umatrix
 0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
 [28.3465 0 0 28.3465 269.291 368.788] umatrix
 0 0 m
 [28.3465 0 0 28.3465 0 5.68434e-14] umatrix
  [28.3465 0 0 28.3465 269.291 368.788] umatrix
  [28.3465 0 0 28.3465 0 5.68434e-14] umatrix
  [28.3465 0 0 28.3465 269.291 368.788] umatrix
  [28.3465 0 0 28.3465 0 5.68434e-14] umatrix
  [56.6929 0 0 56.6929 0 1.13687e-13] umatrix
  [56.6929 0 0 56.6929 269.291 368.788] umatrix
  [56.6929 0 0 56.6929 0 0] umatrix
  [56.6929 0 0 56.6929 269.291 368.788] umatrix
 0 0 m
0 0 m
[] 0 setdash
0.02 setlinewidth
[] 0 setdash
0.642857 1.18662 m
0.642857 1.18662 m
0.672857 1.20561 l
0.702857 1.25922 l
0.732857 1.33867 l
0.762857 1.43308 l
0.792857 1.53246 l
0.822857 1.62946 l
0.852857 1.71958 l
0.882857 1.80069 l
0.912857 1.87221 l
0.942857 1.9345 l
0.972857 1.98839 l
1.00286 2.03486 l
1.03286 2.0749 l
1.06286 2.10945 l
1.09286 2.13932 l
1.12286 2.16522 l
1.15286 2.18774 l
1.18286 2.20741 l
1.21286 2.22463 l
1.24286 2.23977 l
1.27286 2.25312 l
1.30286 2.26493 l
1.33286 2.27541 l
1.36286 2.28475 l
1.39286 2.29307 l
1.42286 2.30052 l
1.45286 2.3072 l
1.48286 2.3132 l
1.51286 2.31859 l
1.54286 2.32345 l
1.57286 2.32783 l
1.60286 2.33178 l
1.63286 2.33534 l
1.66286 2.33856 l
1.69286 2.34146 l
1.72286 2.34407 l
1.75286 2.34642 l
1.78286 2.34852 l
1.81286 2.3504 l
1.84286 2.35206 l
1.87286 2.35354 l
1.90286 2.35482 l
1.93286 2.35594 l
1.96286 2.35689 l
1.99286 2.35768 l
2.02286 2.35832 l
2.05286 2.35882 l
2.08286 2.35917 l
2.11286 2.35937 l
2.14286 2.35944 l
2.17286 2.35937 l
2.20286 2.35917 l
2.23286 2.35882 l
2.26286 2.35832 l
2.29286 2.35768 l
2.32286 2.35689 l
2.35286 2.35594 l
2.38286 2.35482 l
2.41286 2.35354 l
2.44286 2.35206 l
2.47286 2.3504 l
2.50286 2.34852 l
2.53286 2.34642 l
2.56286 2.34407 l
2.59286 2.34146 l
2.62286 2.33856 l
2.65286 2.33534 l
2.68286 2.33178 l
2.71286 2.32783 l
2.74286 2.32345 l
2.77286 2.31859 l
2.80286 2.3132 l
2.83286 2.3072 l
2.86286 2.30052 l
2.89286 2.29307 l
2.92286 2.28475 l
2.95286 2.27541 l
2.98286 2.26493 l
3.01286 2.25312 l
3.04286 2.23977 l
3.07286 2.22463 l
3.10286 2.20741 l
3.13286 2.18774 l
3.16286 2.16522 l
3.19286 2.13932 l
3.22286 2.10945 l
3.25286 2.0749 l
3.28286 2.03486 l
3.31286 1.98839 l
3.34286 1.9345 l
3.37286 1.87221 l
3.40286 1.80069 l
3.43286 1.71958 l
3.46286 1.62946 l
3.49286 1.53246 l
3.52286 1.43308 l
3.55286 1.33867 l
3.58286 1.25922 l
3.61286 1.20561 l
3.64286 1.18662 l
3.64286 1.18662 l
stroke
[] 0 setdash
0.02 setlinewidth
[0.2 0.16 ] 0 setdash
0.642857 1.79788 m
0.642857 1.79788 m
0.672857 1.80266 l
0.702857 1.81657 l
0.732857 1.83838 l
0.762857 1.86635 l
0.792857 1.8985 l
0.822857 1.93297 l
0.852857 1.96813 l
0.882857 2.00272 l
0.912857 2.03588 l
0.942857 2.06703 l
0.972857 2.09588 l
1.00286 2.12233 l
1.03286 2.14639 l
1.06286 2.16816 l
1.09286 2.18779 l
1.12286 2.20546 l
1.15286 2.22135 l
1.18286 2.23563 l
1.21286 2.24846 l
1.24286 2.26 l
1.27286 2.27039 l
1.30286 2.27976 l
1.33286 2.2882 l
1.36286 2.29583 l
1.39286 2.30273 l
1.42286 2.30897 l
1.45286 2.31462 l
1.48286 2.31975 l
1.51286 2.3244 l
1.54286 2.32863 l
1.57286 2.33246 l
1.60286 2.33594 l
1.63286 2.3391 l
1.66286 2.34197 l
1.69286 2.34456 l
1.72286 2.34691 l
1.75286 2.34903 l
1.78286 2.35093 l
1.81286 2.35263 l
1.84286 2.35415 l
1.87286 2.3555 l
1.90286 2.35668 l
1.93286 2.3577 l
1.96286 2.35857 l
1.99286 2.3593 l
2.02286 2.35989 l
2.05286 2.36034 l
2.08286 2.36067 l
2.11286 2.36086 l
2.14286 2.36092 l
2.17286 2.36086 l
2.20286 2.36067 l
2.23286 2.36034 l
2.26286 2.35989 l
2.29286 2.3593 l
2.32286 2.35857 l
2.35286 2.3577 l
2.38286 2.35668 l
2.41286 2.3555 l
2.44286 2.35415 l
2.47286 2.35263 l
2.50286 2.35093 l
2.53286 2.34903 l
2.56286 2.34691 l
2.59286 2.34456 l
2.62286 2.34197 l
2.65286 2.3391 l
2.68286 2.33594 l
2.71286 2.33246 l
2.74286 2.32863 l
2.77286 2.3244 l
2.80286 2.31975 l
2.83286 2.31462 l
2.86286 2.30897 l
2.89286 2.30273 l
2.92286 2.29583 l
2.95286 2.2882 l
2.98286 2.27976 l
3.01286 2.27039 l
3.04286 2.26 l
3.07286 2.24846 l
3.10286 2.23563 l
3.13286 2.22135 l
3.16286 2.20546 l
3.19286 2.18779 l
3.22286 2.16816 l
3.25286 2.14639 l
3.28286 2.12233 l
3.31286 2.09588 l
3.34286 2.06703 l
3.37286 2.03588 l
3.40286 2.00272 l
3.43286 1.96813 l
3.46286 1.93297 l
3.49286 1.8985 l
3.52286 1.86635 l
3.55286 1.83838 l
3.58286 1.81657 l
3.61286 1.80266 l
3.64286 1.79788 l
3.64286 1.79788 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 m
0 0 m
0.642857 0.514286 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
0.642857 0.514286 m
3.64286 0.514286 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0.642857 0.514286 m
0.642857 0.514286 m
0.642857 0.564286 l
stroke
1.39286 0.514286 m
1.39286 0.514286 m
1.39286 0.564286 l
stroke
2.14286 0.514286 m
2.14286 0.514286 m
2.14286 0.564286 l
stroke
2.89286 0.514286 m
2.89286 0.514286 m
2.89286 0.564286 l
stroke
3.64286 0.514286 m
3.64286 0.514286 m
3.64286 0.564286 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
0.642857 0.514286 m
0.642857 0.514286 m
0.642857 0.614286 l
stroke
2.14286 0.514286 m
2.14286 0.514286 m
2.14286 0.614286 l
stroke
3.64286 0.514286 m
3.64286 0.514286 m
3.64286 0.614286 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0.642857 0.154286 m
0.455357 0.154286 m
0.455357 0.154286 m
 0.300000 /Times-Roman f (0) s 0.605357 0.154286 m
(\56) s 0.680357 0.154286 m
(0) s 0.642857 0.154286 m
2.14286 0.154286 m
1.88606 0.154286 m
1.88606 0.154286 m
(0) s 2.03606 0.154286 m
(\56) s 2.11106 0.154286 m
(2) s 2.26106 0.154286 m
(5) s 2.14286 0.154286 m
3.64286 0.154286 m
3.46106 0.154286 m
3.46106 0.154286 m
(0) s 3.61106 0.154286 m
(\56) s 3.68606 0.154286 m
(5) s 3.64286 0.154286 m
2.14286 0.0636857 m
1.74209 -0.202684 m
1.74209 -0.202684 m
1 setlinejoin
 newpath 1.82711 0.0621257 moveto
1.82711 0.0621257 moveto
1.82789 0.0613457 l
1.87079 0.0613457 l
1.87157 0.0605657 l
1.89185 0.0605657 l
1.89263 0.0613457 l
1.93553 0.0613457 l
1.93631 0.0621257 l
1.94762 0.0621257 l
1.94762 0.0508157 l
1.92383 0.0508157 l
1.91447 0.0492557 1.9016 0.0508157 1.8977 0.0395057 curveto
1.8977 0.00986569 l
1.93904 0.00596569 1.99013 -0.0150943 2.00066 -0.0607243 curveto
2.00768 -0.102844 1.96751 -0.135214 1.93007 -0.144964 curveto
1.92773 -0.145744 l
1.91954 -0.148084 l
1.91252 -0.149254 l
1.90823 -0.149254 l
1.90745 -0.150034 l
1.90238 -0.150034 l
1.90199 -0.150814 l
1.89848 -0.150814 l
1.8977 -0.151594 l
1.8977 -0.180844 l
1.9016 -0.192154 1.91447 -0.190984 1.92383 -0.192154 curveto
1.94762 -0.192154 l
1.94762 -0.203074 l
1.93631 -0.203074 l
1.93553 -0.202684 l
1.89263 -0.202684 l
1.89185 -0.202294 l
1.87157 -0.202294 l
1.87079 -0.202684 l
1.82789 -0.202684 l
1.82711 -0.203074 l
1.8158 -0.203074 l
1.8158 -0.192154 l
1.83998 -0.192154 l
1.84895 -0.190984 1.86221 -0.192154 1.86572 -0.180844 curveto
1.86572 -0.151594 l
1.82477 -0.146524 1.77563 -0.125854 1.7651 -0.0810043 curveto
1.75808 -0.0388843 1.79825 -0.00651431 1.83569 0.00362569 curveto
1.83764 0.00440569 l
1.84622 0.00635569 l
1.85324 0.00791569 l
1.85753 0.00791569 l
1.85831 0.00869569 l
1.86299 0.00869569 l
1.86377 0.00908569 l
1.86572 0.00986569 l
1.86572 0.0395057 l
1.86221 0.0508157 1.84895 0.0492557 1.83998 0.0508157 curveto
1.8158 0.0508157 l
1.8158 0.0621257 l
1.82711 0.0621257 l
closepath
closepath
1.8977 0.00089569 moveto
1.8977 0.00089569 moveto
1.8977 -0.142234 l
1.92578 -0.141064 1.95698 -0.121954 1.96088 -0.0907543 curveto
1.96907 -0.0591643 1.95776 -0.0162643 1.92227 -0.00495431 curveto
1.91369 -0.00222431 l
1.90823 -0.00066431 l
1.90745 0.00011569 l
1.90394 0.00011569 l
1.90316 0.00089569 l
1.89965 0.00089569 l
1.89887 0.00128569 l
1.8977 0.00089569 l
closepath
closepath
1.86182 0.00011569 moveto
1.83335 -0.00300431 1.80605 -0.0252343 1.80371 -0.0548743 curveto
1.79747 -0.0856843 1.80956 -0.125854 1.84349 -0.136774 curveto
1.85168 -0.139504 l
1.85753 -0.141064 l
1.85831 -0.141454 l
1.86182 -0.141454 l
1.86377 -0.141844 l
1.86572 -0.141454 l
1.86572 0.00011569 l
1.86377 0.00050569 l
1.86182 0.00011569 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
2.02367 -0.202684 m
 0.390000 /Times-Roman f (\57) s 2.13209 -0.202684 m
1 setlinejoin
 newpath 2.21711 0.0621257 moveto
2.21711 0.0621257 moveto
2.21789 0.0613457 l
2.26079 0.0613457 l
2.26157 0.0605657 l
2.28185 0.0605657 l
2.28263 0.0613457 l
2.32553 0.0613457 l
2.32631 0.0621257 l
2.33762 0.0621257 l
2.33762 0.0508157 l
2.31383 0.0508157 l
2.30447 0.0492557 2.2916 0.0508157 2.2877 0.0395057 curveto
2.2877 0.00986569 l
2.32904 0.00596569 2.38013 -0.0150943 2.39066 -0.0607243 curveto
2.39768 -0.102844 2.35751 -0.135214 2.32007 -0.144964 curveto
2.31773 -0.145744 l
2.30954 -0.148084 l
2.30252 -0.149254 l
2.29823 -0.149254 l
2.29745 -0.150034 l
2.29238 -0.150034 l
2.29199 -0.150814 l
2.28848 -0.150814 l
2.2877 -0.151594 l
2.2877 -0.180844 l
2.2916 -0.192154 2.30447 -0.190984 2.31383 -0.192154 curveto
2.33762 -0.192154 l
2.33762 -0.203074 l
2.32631 -0.203074 l
2.32553 -0.202684 l
2.28263 -0.202684 l
2.28185 -0.202294 l
2.26157 -0.202294 l
2.26079 -0.202684 l
2.21789 -0.202684 l
2.21711 -0.203074 l
2.2058 -0.203074 l
2.2058 -0.192154 l
2.22998 -0.192154 l
2.23895 -0.190984 2.25221 -0.192154 2.25572 -0.180844 curveto
2.25572 -0.151594 l
2.21477 -0.146524 2.16563 -0.125854 2.1551 -0.0810043 curveto
2.14808 -0.0388843 2.18825 -0.00651431 2.22569 0.00362569 curveto
2.22764 0.00440569 l
2.23622 0.00635569 l
2.24324 0.00791569 l
2.24753 0.00791569 l
2.24831 0.00869569 l
2.25299 0.00869569 l
2.25377 0.00908569 l
2.25572 0.00986569 l
2.25572 0.0395057 l
2.25221 0.0508157 2.23895 0.0492557 2.22998 0.0508157 curveto
2.2058 0.0508157 l
2.2058 0.0621257 l
2.21711 0.0621257 l
closepath
closepath
2.2877 0.00089569 moveto
2.2877 0.00089569 moveto
2.2877 -0.142234 l
2.31578 -0.141064 2.34698 -0.121954 2.35088 -0.0907543 curveto
2.35907 -0.0591643 2.34776 -0.0162643 2.31227 -0.00495431 curveto
2.30369 -0.00222431 l
2.29823 -0.00066431 l
2.29745 0.00011569 l
2.29394 0.00011569 l
2.29316 0.00089569 l
2.28965 0.00089569 l
2.28887 0.00128569 l
2.2877 0.00089569 l
closepath
closepath
2.25182 0.00011569 moveto
2.22335 -0.00300431 2.19605 -0.0252343 2.19371 -0.0548743 curveto
2.18747 -0.0856843 2.19956 -0.125854 2.23349 -0.136774 curveto
2.24168 -0.139504 l
2.24753 -0.141064 l
2.24831 -0.141454 l
2.25182 -0.141454 l
2.25377 -0.141844 l
2.25572 -0.141454 l
2.25572 0.00011569 l
2.25377 0.00050569 l
2.25182 0.00011569 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
2.41367 -0.284584 m
 0.273000 /Times-Roman f (0) s 2.14286 0.0636857 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0.642857 0.514286 m
0.642857 0.514286 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
0.642857 0.514286 m
0.642857 2.91429 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0.642857 0.514286 m
0.642857 0.514286 m
0.692857 0.514286 l
stroke
0.642857 0.994286 m
0.642857 0.994286 m
0.692857 0.994286 l
stroke
0.642857 1.47429 m
0.642857 1.47429 m
0.692857 1.47429 l
stroke
0.642857 1.95429 m
0.642857 1.95429 m
0.692857 1.95429 l
stroke
0.642857 2.43429 m
0.642857 2.43429 m
0.692857 2.43429 l
stroke
0.642857 2.91429 m
0.642857 2.91429 m
0.692857 2.91429 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
0.642857 0.514286 m
0.642857 0.514286 m
0.742857 0.514286 l
stroke
0.642857 1.47429 m
0.642857 1.47429 m
0.742857 1.47429 l
stroke
0.642857 2.43429 m
0.642857 2.43429 m
0.742857 2.43429 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0.492857 0.514286 m
0.202457 0.414086 m
0.202457 0.414086 m
 0.300000 /Times-Roman f (3) s 0.352457 0.414086 m
(6) s 0.492857 0.514286 m
0.492857 1.47429 m
0.210257 1.37499 m
0.210257 1.37499 m
(3) s 0.360257 1.37499 m
(8) s 0.492857 1.47429 m
0.492857 2.43429 m
0.200057 2.33499 m
0.200057 2.33499 m
(4) s 0.350057 2.33499 m
(0) s 0.492857 2.43429 m
0.133457 1.71429 m
 [56.6929 0 0 56.6929 -7.56608 -97.1879] umatrix
  [1.67186e-08 56.6929 -56.6929 1.67186e-08 97.1879 -7.56608] umatrix
  [1.67186e-08 56.6929 -56.6929 1.67186e-08 374.045 458.409] umatrix
 -0.503413 1.79892 m
-0.503413 1.79892 m
 0.390000 /Times-Roman f (g) s -0.308413 2.01732 m
 0.273000 /Times-Roman f (G) s -0.111307 2.01732 m
(C) s 0.0707841 2.01732 m
(E) s 0.237587 1.79892 m
 0.390000 /Times-Roman f (\50) s 0.367457 1.79892 m
1 setlinejoin
 newpath 0.452477 2.06373 moveto
0.452477 2.06373 moveto
0.453257 2.06295 l
0.496157 2.06295 l
0.496937 2.06217 l
0.517217 2.06217 l
0.517997 2.06295 l
0.560897 2.06295 l
0.561677 2.06373 l
0.572987 2.06373 l
0.572987 2.05242 l
0.549197 2.05242 l
0.539837 2.05086 0.526967 2.05242 0.523067 2.04111 curveto
0.523067 2.01147 l
0.564407 2.00757 0.615497 1.98651 0.626027 1.94088 curveto
0.633047 1.89876 0.592877 1.86639 0.555437 1.85664 curveto
0.553097 1.85586 l
0.544907 1.85352 l
0.537887 1.85235 l
0.533597 1.85235 l
0.532817 1.85157 l
0.527747 1.85157 l
0.527357 1.85079 l
0.523847 1.85079 l
0.523067 1.85001 l
0.523067 1.82076 l
0.526967 1.80945 0.539837 1.81062 0.549197 1.80945 curveto
0.572987 1.80945 l
0.572987 1.79853 l
0.561677 1.79853 l
0.560897 1.79892 l
0.517997 1.79892 l
0.517217 1.79931 l
0.496937 1.79931 l
0.496157 1.79892 l
0.453257 1.79892 l
0.452477 1.79853 l
0.441167 1.79853 l
0.441167 1.80945 l
0.465347 1.80945 l
0.474317 1.81062 0.487577 1.80945 0.491087 1.82076 curveto
0.491087 1.85001 l
0.450137 1.85508 0.400997 1.87575 0.390467 1.9206 curveto
0.383447 1.96272 0.423617 1.99509 0.461057 2.00523 curveto
0.463007 2.00601 l
0.471587 2.00796 l
0.478607 2.00952 l
0.482897 2.00952 l
0.483677 2.0103 l
0.488357 2.0103 l
0.489137 2.01069 l
0.491087 2.01147 l
0.491087 2.04111 l
0.487577 2.05242 0.474317 2.05086 0.465347 2.05242 curveto
0.441167 2.05242 l
0.441167 2.06373 l
0.452477 2.06373 l
closepath
closepath
0.523067 2.0025 moveto
0.523067 2.0025 moveto
0.523067 1.85937 l
0.551147 1.86054 0.582347 1.87965 0.586247 1.91085 curveto
0.594437 1.94244 0.583127 1.98534 0.547637 1.99665 curveto
0.539057 1.99938 l
0.533597 2.00094 l
0.532817 2.00172 l
0.529307 2.00172 l
0.528527 2.0025 l
0.525017 2.0025 l
0.524237 2.00289 l
0.523067 2.0025 l
closepath
closepath
0.487187 2.00172 moveto
0.458717 1.9986 0.431417 1.97637 0.429077 1.94673 curveto
0.422837 1.91592 0.434927 1.87575 0.468857 1.86483 curveto
0.477047 1.8621 l
0.482897 1.86054 l
0.483677 1.86015 l
0.487187 1.86015 l
0.489137 1.85976 l
0.491087 1.86015 l
0.491087 2.00172 l
0.489137 2.00211 l
0.487187 2.00172 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
0.649037 1.79892 m
(\51) s 0.133457 1.71429 m
 [1.67186e-08 56.6929 -56.6929 1.67186e-08 97.1879 -7.56608] umatrix
  [56.6929 4.76598e-25 0 56.6929 -7.56608 -97.1879] umatrix
  [56.6929 4.76598e-25 0 56.6929 269.291 368.788] umatrix
  [56.6929 0 0 56.6929 269.291 368.788] umatrix
 0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0.642857 0.514286 m
0.642857 2.91429 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
0.642857 2.91429 m
3.64286 2.91429 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0.642857 2.91429 m
0.642857 2.91429 m
0.642857 2.86429 l
stroke
1.39286 2.91429 m
1.39286 2.91429 m
1.39286 2.86429 l
stroke
2.14286 2.91429 m
2.14286 2.91429 m
2.14286 2.86429 l
stroke
2.89286 2.91429 m
2.89286 2.91429 m
2.89286 2.86429 l
stroke
3.64286 2.91429 m
3.64286 2.91429 m
3.64286 2.86429 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
0.642857 2.91429 m
0.642857 2.91429 m
0.642857 2.81429 l
stroke
2.14286 2.91429 m
2.14286 2.91429 m
2.14286 2.81429 l
stroke
3.64286 2.91429 m
3.64286 2.91429 m
3.64286 2.81429 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.64286 0.514286 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.64286 0.514286 m
3.64286 2.91429 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
3.64286 0.514286 m
3.64286 0.514286 m
3.59286 0.514286 l
stroke
3.64286 0.994286 m
3.64286 0.994286 m
3.59286 0.994286 l
stroke
3.64286 1.47429 m
3.64286 1.47429 m
3.59286 1.47429 l
stroke
3.64286 1.95429 m
3.64286 1.95429 m
3.59286 1.95429 l
stroke
3.64286 2.43429 m
3.64286 2.43429 m
3.59286 2.43429 l
stroke
3.64286 2.91429 m
3.64286 2.91429 m
3.59286 2.91429 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3.64286 0.514286 m
3.64286 0.514286 m
3.54286 0.514286 l
stroke
3.64286 1.47429 m
3.64286 1.47429 m
3.54286 1.47429 l
stroke
3.64286 2.43429 m
3.64286 2.43429 m
3.54286 2.43429 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 m
0 0 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0.5 -4.5 m
0.4964 -4.5 m
0.4964 -4.5 m
 0.300000 /Times-Roman f (F) s 0.6632 -4.5 m
(i) s 0.7466 -4.5 m
(g) s 0.8966 -4.5 m
(\56) s 1.0466 -4.5 m
(1) s 0.5 -4.5 m
6.2 2.96667 m
[] 0 setdash
6.8 2.85 m
6.2 2.61667 m
[0.2 0.16 ] 0 setdash
6.8 2.5 m
[] 0 setdash
2 4.55 m
6.2 2.26667 m
[0.04 0.08 ] 0 setdash
[] 0 setdash
6.8 2.15 m
 [28.3465 0 0 28.3465 269.291 368.788] umatrix
 0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
 [28.3465 0 0 28.3465 14.1732 -113.102] umatrix
 0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
 [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
showpage
grestore
%%Trailer


************************ Fig.2   Cut here *****************************
%!PS-Adobe-2.0 EPSF-1.2
%%DocumentFonts: Courier
%%Title: Amplitude en fonction de la position dans la cellule
%%Creator: asterix:vincent(CROQUETTE vincent,D16,extension,homephone)
%%CreationDate: Fri Nov 30 16:52:01 1990
%%BoundingBox: 37.16999 141.63 549.59 663.29
%%EndComments
% lib/psplot.pro -- included prolog for plot files
% Copyright (c) 1984 Adobe Systems, Inc.  All Rights Reserved.
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 7 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/ls {setlinewidth}def
/mv {moveto}def
/li {lineto}def
/m {newpath moveto}def
/o {currentpoint newpath moveto rmoveto}def
/n {lineto currentpoint stroke moveto}def
/q {rlineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog

StartPSPlot
%%EndProlog
  37.16999 141.63 translate
 0.15 0.15 scale
0 0 m
0 0 m
482 363 m
482 363 m
6 ls
newpath
 482 363 moveto
482 1814 lineto
3382 1814 lineto
3382 363 lineto
closepath
clip
482 363 m
482 363 n
482 363 m
3382 1814 m
3382 1814 n
3382 1814 m
initclip
482 363 m
482 363 m
6 ls
482 363 m
3383 363 n
482 363 m
482 397 n
598 363 m
598 374 n
714 363 m
714 374 n
830 363 m
830 374 n
946 363 m
946 374 n
1062 363 m
1062 397 n
1178 363 m
1178 374 n
1294 363 m
1294 374 n
1410 363 m
1410 374 n
1526 363 m
1526 374 n
1642 363 m
1642 397 n
1758 363 m
1758 374 n
1874 363 m
1874 374 n
1990 363 m
1990 374 n
2106 363 m
2106 374 n
2222 363 m
2222 397 n
2338 363 m
2338 374 n
2454 363 m
2454 374 n
2570 363 m
2570 374 n
2686 363 m
2686 374 n
2802 363 m
2802 397 n
2918 363 m
2918 374 n
3034 363 m
3034 374 n
3150 363 m
3150 374 n
3266 363 m
3266 374 n
3382 363 m
3383 397 n
482 363 m
482 1814 m
6 ls
482 1814 m
3383 1814 n
482 1814 m
482 1780 n
598 1814 m
598 1802 n
714 1814 m
714 1802 n
830 1814 m
830 1802 n
946 1814 m
946 1802 n
1062 1814 m
1062 1780 n
1178 1814 m
1178 1802 n
1294 1814 m
1294 1802 n
1410 1814 m
1410 1802 n
1526 1814 m
1526 1802 n
1642 1814 m
1642 1780 n
1758 1814 m
1758 1802 n
1874 1814 m
1874 1802 n
1990 1814 m
1990 1802 n
2106 1814 m
2106 1802 n
2222 1814 m
2222 1780 n
2338 1814 m
2338 1802 n
2454 1814 m
2454 1802 n
2570 1814 m
2570 1802 n
2686 1814 m
2686 1802 n
2802 1814 m
2802 1780 n
2918 1814 m
2918 1802 n
3034 1814 m
3034 1802 n
3150 1814 m
3150 1802 n
3266 1814 m
3266 1802 n
3382 1814 m
3383 1780 n
482 363 m
482 363 m
6 ls
482 363 m
482 1814 n
482 363 m
557 363 n
482 436 m
507 436 n
482 508 m
507 508 n
482 580 m
507 580 n
482 653 m
507 653 n
482 726 m
557 726 n
482 798 m
507 798 n
482 871 m
507 871 n
482 943 m
507 943 n
482 1016 m
507 1016 n
482 1088 m
557 1088 n
482 1161 m
507 1161 n
482 1233 m
507 1233 n
482 1306 m
507 1306 n
482 1378 m
507 1378 n
482 1451 m
557 1451 n
482 1523 m
507 1523 n
482 1596 m
507 1596 n
482 1668 m
507 1668 n
482 1741 m
507 1741 n
482 1814 m
557 1814 n
482 363 m
3307 363 m
6 ls
3382 363 m
3383 1814 n
3382 363 m
3307 363 n
3382 436 m
3357 436 n
3382 508 m
3357 508 n
3382 580 m
3357 580 n
3382 653 m
3357 653 n
3382 726 m
3307 726 n
3382 798 m
3357 798 n
3382 871 m
3357 871 n
3382 943 m
3357 943 n
3382 1016 m
3357 1016 n
3382 1088 m
3307 1088 n
3382 1161 m
3357 1161 n
3382 1233 m
3357 1233 n
3382 1306 m
3357 1306 n
3382 1378 m
3357 1378 n
3382 1451 m
3307 1451 n
3382 1523 m
3357 1523 n
3382 1596 m
3357 1596 n
3382 1668 m
3357 1668 n
3382 1741 m
3357 1741 n
3382 1814 m
3307 1814 n
482 363 m
482 294 m
448 294 m
460 294 m
4 ls
19 35 o
-9 -3 q
-7 -10 q
-3 -16 q
0 -8 q
3 -16 q
7 -9 q
9 -3 q
6 0 q
10 3 q
6 9 q
3 16 q
0 8 q
-3 16 q
-6 10 q
-10 3 q
-6 0 q
0 0 o
-6 -3 q
-3 -4 q
-4 -6 q
-3 -16 q
0 -8 q
3 -16 q
4 -6 q
3 -3 q
6 -3 q
6 0 o
7 3 q
3 3 q
3 6 q
3 16 q
0 8 q
-3 16 q
-3 6 q
-3 4 q
-7 3 q
448 294 m
991 294 m
1002 294 m
4 ls
19 35 o
-9 -3 q
-7 -10 q
-3 -16 q
0 -8 q
3 -16 q
7 -9 q
9 -3 q
6 0 q
10 3 q
6 9 q
3 16 q
0 8 q
-3 16 q
-6 10 q
-10 3 q
-6 0 q
0 0 o
-6 -3 q
-3 -4 q
-4 -6 q
-3 -16 q
0 -8 q
3 -16 q
4 -6 q
3 -3 q
6 -3 q
6 0 o
7 3 q
3 3 q
3 6 q
3 16 q
0 8 q
-3 16 q
-3 6 q
-3 4 q
-7 3 q
991 294 m
1057 294 m
4 ls
6 -24 o
-3 -3 q
3 -3 q
4 3 q
-4 3 q
991 294 m
1094 294 m
4 ls
0 22 o
6 3 q
10 10 q
0 -65 q
-3 62 o
0 -62 q
-13 0 o
28 0 q
991 294 m
1563 294 m
1574 294 m
4 ls
19 35 o
-9 -3 q
-7 -10 q
-3 -16 q
0 -8 q
3 -16 q
7 -9 q
9 -3 q
6 0 q
10 3 q
6 9 q
3 16 q
0 8 q
-3 16 q
-6 10 q
-10 3 q
-6 0 q
0 0 o
-6 -3 q
-3 -4 q
-4 -6 q
-3 -16 q
0 -8 q
3 -16 q
4 -6 q
3 -3 q
6 -3 q
6 0 o
7 3 q
3 3 q
3 6 q
3 16 q
0 8 q
-3 16 q
-3 6 q
-3 4 q
-7 3 q
1563 294 m
1629 294 m
4 ls
6 -24 o
-3 -3 q
3 -3 q
4 3 q
-4 3 q
1563 294 m
1666 294 m
4 ls
3 22 o
3 -3 q
-3 -3 q
-3 3 q
0 3 q
3 6 q
3 4 q
10 3 q
12 0 q
10 -3 q
3 -4 q
3 -6 q
0 -6 q
-3 -6 q
-9 -7 q
-16 -5 q
-6 -3 q
-7 -7 q
-3 -9 q
0 -9 q
28 65 o
7 -3 q
3 -4 q
3 -6 q
0 -6 q
-3 -6 q
-10 -7 q
-12 -5 q
-16 -22 o
3 3 q
7 0 q
15 -6 q
10 0 q
6 3 q
3 3 q
-34 0 o
15 -9 q
13 0 q
3 3 q
3 6 q
0 7 q
1563 294 m
2143 294 m
2154 294 m
4 ls
19 35 o
-9 -3 q
-7 -10 q
-3 -16 q
0 -8 q
3 -16 q
7 -9 q
9 -3 q
6 0 q
10 3 q
6 9 q
3 16 q
0 8 q
-3 16 q
-6 10 q
-10 3 q
-6 0 q
0 0 o
-6 -3 q
-3 -4 q
-4 -6 q
-3 -16 q
0 -8 q
3 -16 q
4 -6 q
3 -3 q
6 -3 q
6 0 o
7 3 q
3 3 q
3 6 q
3 16 q
0 8 q
-3 16 q
-3 6 q
-3 4 q
-7 3 q
2143 294 m
2210 294 m
4 ls
6 -24 o
-3 -3 q
3 -3 q
4 3 q
-4 3 q
2143 294 m
2246 294 m
4 ls
3 22 o
3 -3 q
-3 -3 q
-3 3 q
0 3 q
3 6 q
3 4 q
10 3 q
12 0 q
10 -3 q
3 -7 q
0 -9 q
-3 -6 q
-10 -4 q
-9 0 q
9 29 o
7 -3 q
3 -7 q
0 -9 q
-3 -6 q
-7 -4 q
0 0 o
7 -3 q
6 -5 q
3 -6 q
0 -10 q
-3 -6 q
-3 -3 q
-10 -3 q
-12 0 q
-10 3 q
-3 3 q
-3 6 q
0 4 q
3 2 q
3 -2 q
-3 -4 q
35 18 o
3 -8 q
0 -10 q
-3 -6 q
-3 -3 q
-7 -3 q
2143 294 m
2720 294 m
2731 294 m
4 ls
19 35 o
-9 -3 q
-7 -10 q
-3 -16 q
0 -8 q
3 -16 q
7 -9 q
9 -3 q
6 0 q
10 3 q
6 9 q
3 16 q
0 8 q
-3 16 q
-6 10 q
-10 3 q
-6 0 q
0 0 o
-6 -3 q
-3 -4 q
-4 -6 q
-3 -16 q
0 -8 q
3 -16 q
4 -6 q
3 -3 q
6 -3 q
6 0 o
7 3 q
3 3 q
3 6 q
3 16 q
0 8 q
-3 16 q
-3 6 q
-3 4 q
-7 3 q
2720 294 m
2786 294 m
4 ls
6 -24 o
-3 -3 q
3 -3 q
4 3 q
-4 3 q
2720 294 m
2823 294 m
4 ls
32 28 o
0 -58 q
3 65 o
0 -65 q
0 65 o
-35 -47 q
50 0 q
-28 -18 o
22 0 q
2720 294 m
3304 294 m
3315 294 m
4 ls
19 35 o
-9 -3 q
-7 -10 q
-3 -16 q
0 -8 q
3 -16 q
7 -9 q
9 -3 q
6 0 q
10 3 q
6 9 q
3 16 q
0 8 q
-3 16 q
-6 10 q
-10 3 q
-6 0 q
0 0 o
-6 -3 q
-3 -4 q
-4 -6 q
-3 -16 q
0 -8 q
3 -16 q
4 -6 q
3 -3 q
6 -3 q
6 0 o
7 3 q
3 3 q
3 6 q
3 16 q
0 8 q
-3 16 q
-3 6 q
-3 4 q
-7 3 q
3304 294 m
3370 294 m
4 ls
6 -24 o
-3 -3 q
3 -3 q
4 3 q
-4 3 q
3304 294 m
3406 294 m
4 ls
6 35 o
-6 -32 q
0 0 o
6 7 q
10 3 q
9 0 q
10 -3 q
6 -7 q
3 -8 q
0 -7 q
-3 -9 q
-6 -6 q
-10 -3 q
-9 0 q
-10 3 q
-3 3 q
-3 6 q
0 4 q
3 2 q
3 -2 q
-3 -4 q
22 31 o
7 -3 q
6 -7 q
3 -8 q
0 -7 q
-3 -9 q
-6 -6 q
-7 -3 q
-19 65 o
32 0 q
-32 -3 o
16 0 q
16 3 q
3304 294 m
263 363 m
325 363 m
336 363 m
4 ls
45 0 o
325 363 m
381 363 m
4 ls
19 35 o
-9 -3 q
-7 -10 q
-3 -16 q
0 -8 q
3 -16 q
7 -9 q
9 -3 q
6 0 q
10 3 q
6 9 q
3 16 q
0 8 q
-3 16 q
-6 10 q
-10 3 q
-6 0 q
0 0 o
-6 -3 q
-3 -4 q
-4 -6 q
-3 -16 q
0 -8 q
3 -16 q
4 -6 q
3 -3 q
6 -3 q
6 0 o
7 3 q
3 3 q
3 6 q
3 16 q
0 8 q
-3 16 q
-3 6 q
-3 4 q
-7 3 q
325 363 m
436 363 m
4 ls
45 0 o
325 363 m
286 726 m
297 726 m
4 ls
45 0 o
286 726 m
342 726 m
4 ls
0 22 o
6 3 q
10 10 q
0 -65 q
-3 62 o
0 -62 q
-13 0 o
28 0 q
286 726 m
381 726 m
4 ls
19 35 o
-9 -3 q
-7 -10 q
-3 -16 q
0 -8 q
3 -16 q
7 -9 q
9 -3 q
6 0 q
10 3 q
6 9 q
3 16 q
0 8 q
-3 16 q
-6 10 q
-10 3 q
-6 0 q
0 0 o
-6 -3 q
-3 -4 q
-4 -6 q
-3 -16 q
0 -8 q
3 -16 q
4 -6 q
3 -3 q
6 -3 q
6 0 o
7 3 q
3 3 q
3 6 q
3 16 q
0 8 q
-3 16 q
-3 6 q
-3 4 q
-7 3 q
286 726 m
436 726 m
4 ls
45 0 o
286 726 m
270 1088 m
281 1088 m
4 ls
45 0 o
270 1088 m
326 1088 m
4 ls
3 22 o
3 -3 q
-3 -3 q
-3 3 q
0 3 q
3 6 q
3 4 q
10 3 q
12 0 q
10 -3 q
3 -4 q
3 -6 q
0 -6 q
-3 -6 q
-9 -7 q
-16 -5 q
-6 -3 q
-7 -7 q
-3 -9 q
0 -9 q
28 65 o
7 -3 q
3 -4 q
3 -6 q
0 -6 q
-3 -6 q
-10 -7 q
-12 -5 q
-16 -22 o
3 3 q
7 0 q
15 -6 q
10 0 q
6 3 q
3 3 q
-34 0 o
15 -9 q
13 0 q
3 3 q
3 6 q
0 7 q
270 1088 m
381 1088 m
4 ls
19 35 o
-9 -3 q
-7 -10 q
-3 -16 q
0 -8 q
3 -16 q
7 -9 q
9 -3 q
6 0 q
10 3 q
6 9 q
3 16 q
0 8 q
-3 16 q
-6 10 q
-10 3 q
-6 0 q
0 0 o
-6 -3 q
-3 -4 q
-4 -6 q
-3 -16 q
0 -8 q
3 -16 q
4 -6 q
3 -3 q
6 -3 q
6 0 o
7 3 q
3 3 q
3 6 q
3 16 q
0 8 q
-3 16 q
-3 6 q
-3 4 q
-7 3 q
270 1088 m
436 1088 m
4 ls
45 0 o
270 1088 m
270 1451 m
281 1451 m
4 ls
45 0 o
270 1451 m
326 1451 m
4 ls
3 22 o
3 -3 q
-3 -3 q
-3 3 q
0 3 q
3 6 q
3 4 q
10 3 q
12 0 q
10 -3 q
3 -7 q
0 -9 q
-3 -6 q
-10 -4 q
-9 0 q
9 29 o
7 -3 q
3 -7 q
0 -9 q
-3 -6 q
-7 -4 q
0 0 o
7 -3 q
6 -5 q
3 -6 q
0 -10 q
-3 -6 q
-3 -3 q
-10 -3 q
-12 0 q
-10 3 q
-3 3 q
-3 6 q
0 4 q
3 2 q
3 -2 q
-3 -4 q
35 18 o
3 -8 q
0 -10 q
-3 -6 q
-3 -3 q
-7 -3 q
270 1451 m
381 1451 m
4 ls
19 35 o
-9 -3 q
-7 -10 q
-3 -16 q
0 -8 q
3 -16 q
7 -9 q
9 -3 q
6 0 q
10 3 q
6 9 q
3 16 q
0 8 q
-3 16 q
-6 10 q
-10 3 q
-6 0 q
0 0 o
-6 -3 q
-3 -4 q
-4 -6 q
-3 -16 q
0 -8 q
3 -16 q
4 -6 q
3 -3 q
6 -3 q
6 0 o
7 3 q
3 3 q
3 6 q
3 16 q
0 8 q
-3 16 q
-3 6 q
-3 4 q
-7 3 q
270 1451 m
436 1451 m
4 ls
45 0 o
270 1451 m
263 1814 m
274 1814 m
4 ls
45 0 o
263 1814 m
320 1814 m
4 ls
32 28 o
0 -58 q
3 65 o
0 -65 q
0 65 o
-35 -47 q
50 0 q
-28 -18 o
22 0 q
263 1814 m
381 1814 m
4 ls
19 35 o
-9 -3 q
-7 -10 q
-3 -16 q
0 -8 q
3 -16 q
7 -9 q
9 -3 q
6 0 q
10 3 q
6 9 q
3 16 q
0 8 q
-3 16 q
-6 10 q
-10 3 q
-6 0 q
0 0 o
-6 -3 q
-3 -4 q
-4 -6 q
-3 -16 q
0 -8 q
3 -16 q
4 -6 q
3 -3 q
6 -3 q
6 0 o
7 3 q
3 3 q
3 6 q
3 16 q
0 8 q
-3 16 q
-3 6 q
-3 4 q
-7 3 q
263 1814 m
436 1814 m
4 ls
45 0 o
263 1814 m
1756 136 m
1772 136 m
6 ls
32 50 o
0 -94 q
4 94 o
0 -94 q
-14 71 o
-13 -5 q
-5 -4 q
-4 -9 q
0 -12 q
4 -9 q
5 -5 q
13 -4 q
23 0 q
13 4 q
5 5 q
5 9 q
0 12 q
-5 9 q
-5 4 q
-13 5 q
-23 0 q
0 0 o
-8 -5 q
-5 -4 q
-5 -9 q
0 -12 q
5 -9 q
5 -5 q
8 -4 q
23 0 o
9 4 q
4 5 q
5 9 q
0 12 q
-5 9 q
-4 4 q
-9 5 q
-27 23 o
32 0 q
-32 -94 o
32 0 q
1756 136 m
1856 136 m
6 ls
81 68 o
-81 -143 q
1756 136 m
1953 136 m
1953 136 m
6 ls
32 50 o
0 -94 q
4 94 o
0 -94 q
-14 71 o
-13 -5 q
-5 -4 q
-4 -9 q
0 -12 q
4 -9 q
5 -5 q
13 -4 q
23 0 q
13 4 q
5 5 q
5 9 q
0 12 q
-5 9 q
-5 4 q
-13 5 q
-23 0 q
0 0 o
-8 -5 q
-5 -4 q
-5 -9 q
0 -12 q
5 -9 q
5 -5 q
8 -4 q
23 0 o
9 4 q
4 5 q
5 9 q
0 12 q
-5 9 q
-4 4 q
-9 5 q
-27 23 o
32 0 q
-32 -94 o
32 0 q
1953 136 m
2037 91 m
4 ls
19 35 o
-9 -3 q
-7 -10 q
-3 -16 q
0 -8 q
3 -16 q
7 -9 q
9 -3 q
6 0 q
10 3 q
6 9 q
3 16 q
0 8 q
-3 16 q
-6 10 q
-10 3 q
-6 0 q
0 0 o
-6 -3 q
-3 -4 q
-4 -6 q
-3 -16 q
0 -8 q
3 -16 q
4 -6 q
3 -3 q
6 -3 q
6 0 o
7 3 q
3 3 q
3 6 q
3 16 q
0 8 q
-3 16 q
-3 6 q
-3 4 q
-7 3 q
1953 136 m
127 873 m
127 889 m
127 889 m
6 ls
-18 27 o
4 -9 q
5 -4 q
9 -5 q
8 0 q
9 5 q
4 4 q
5 9 q
0 9 q
-5 9 q
-4 5 q
-9 4 q
-8 0 q
-9 -4 q
-5 -5 q
-4 -9 q
0 -9 q
4 -9 o
10 -4 q
16 0 q
9 4 q
0 27 o
-9 5 q
-16 0 q
-10 -5 q
5 5 o
-5 4 q
-4 9 q
4 0 q
0 -9 q
31 -40 o
4 -5 q
9 -5 q
5 0 q
9 5 q
4 13 q
0 23 q
5 13 q
4 5 q
-22 -59 o
4 5 q
5 13 q
0 23 q
4 13 q
9 5 q
5 0 q
9 -5 q
4 -13 q
0 -27 q
-4 -14 q
-9 -4 q
-5 0 q
-9 4 q
-4 14 q
127 889 m
109 968 m
109 979 m
4 ls
-25 44 o
9 3 q
-19 0 q
10 -3 q
-7 -6 q
-3 -10 q
0 -6 q
3 -9 q
7 -7 q
6 -3 q
9 -3 q
15 0 q
9 3 q
7 3 q
6 7 q
3 9 q
0 6 q
-3 10 q
-6 6 q
-7 3 q
-49 -25 o
3 -6 q
7 -6 q
6 -4 q
9 -3 q
15 0 q
9 3 q
7 4 q
6 6 q
3 6 q
109 968 m
109 1037 m
4 ls
-35 10 o
65 0 q
-65 3 o
65 0 q
-46 19 o
24 0 q
-43 -32 o
0 50 q
19 0 q
-19 -3 q
32 -34 o
0 19 q
33 -32 o
0 50 q
-18 0 q
18 -3 q
109 968 m
127 1126 m
6 ls
-68 32 o
10 -10 q
13 -8 q
18 -10 q
23 -4 q
16 0 q
23 4 q
18 10 q
13 8 q
9 10 q
-133 -10 o
18 -8 q
13 -5 q
23 -5 q
16 0 q
23 5 q
13 5 q
18 8 q
127 873 m
127 1173 m
6 ls
-50 32 o
94 0 q
-94 4 o
94 0 q
-71 -14 o
5 -13 q
4 -5 q
9 -4 q
12 0 q
9 4 q
5 5 q
4 13 q
0 23 q
-4 13 q
-5 5 q
-9 5 q
-12 0 q
-9 -5 q
-4 -5 q
-5 -13 q
0 -23 q
0 0 o
5 -8 q
4 -5 q
9 -5 q
12 0 q
9 5 q
5 5 q
4 8 q
0 23 o
-4 9 q
-5 4 q
-9 5 q
-12 0 q
-9 -5 q
-4 -4 q
-5 -9 q
-23 -27 o
0 32 q
94 -32 o
0 32 q
127 873 m
127 1257 m
6 ls
-68 0 o
10 9 q
13 9 q
18 9 q
23 5 q
16 0 q
23 -5 q
18 -9 q
13 -9 q
9 -9 q
-133 9 o
18 9 q
13 4 q
23 5 q
16 0 q
23 -5 q
13 -4 q
18 -9 q
127 873 m
127 873 m
7 ls
482 363 m
6 ls
newpath
 482 363 moveto
482 1814 lineto
3382 1814 lineto
3382 363 lineto
closepath
clip
488 1528 m
634 1004 n
779 798 n
924 775 n
1069 789 n
1214 879 n
1359 904 n
1504 924 n
1649 1019 n
1794 943 n
1939 891 n
2084 1159 n
2229 880 n
2374 854 n
2519 973 n
2664 836 n
2809 834 n
2955 762 n
3099 743 n
3245 872 n
3389 1653 n
482 363 m
488 1528 m
452 1528 m
6 ls
0 -35 o
72 71 q
-72 0 o
72 -71 q
0 18 o
-18 -18 q
-36 0 o
-18 18 q
0 35 o
18 18 q
36 0 o
18 -18 q
436 1528 m
488 1528 m
7 ls
634 1004 m
598 1004 m
6 ls
0 -35 o
72 71 q
-72 0 o
72 -71 q
0 18 o
-18 -18 q
-36 0 o
-18 18 q
0 35 o
18 18 q
36 0 o
18 -18 q
582 1004 m
634 1004 m
7 ls
779 798 m
743 798 m
6 ls
0 -35 o
72 71 q
-72 0 o
72 -71 q
0 18 o
-18 -18 q
-36 0 o
-18 18 q
0 35 o
18 18 q
36 0 o
18 -18 q
727 798 m
779 798 m
7 ls
924 775 m
888 775 m
6 ls
0 -35 o
72 71 q
-72 0 o
72 -71 q
0 18 o
-18 -18 q
-36 0 o
-18 18 q
0 35 o
18 18 q
36 0 o
18 -18 q
872 775 m
924 775 m
7 ls
1069 789 m
1033 789 m
6 ls
0 -35 o
72 71 q
-72 0 o
72 -71 q
0 18 o
-18 -18 q
-36 0 o
-18 18 q
0 35 o
18 18 q
36 0 o
18 -18 q
1017 789 m
1069 789 m
7 ls
1214 879 m
1178 879 m
6 ls
0 -35 o
72 71 q
-72 0 o
72 -71 q
0 18 o
-18 -18 q
-36 0 o
-18 18 q
0 35 o
18 18 q
36 0 o
18 -18 q
1162 879 m
1214 879 m
7 ls
1359 904 m
1323 904 m
6 ls
0 -35 o
72 71 q
-72 0 o
72 -71 q
0 18 o
-18 -18 q
-36 0 o
-18 18 q
0 35 o
18 18 q
36 0 o
18 -18 q
1307 904 m
1359 904 m
7 ls
1504 924 m
1468 924 m
6 ls
0 -35 o
72 71 q
-72 0 o
72 -71 q
0 18 o
-18 -18 q
-36 0 o
-18 18 q
0 35 o
18 18 q
36 0 o
18 -18 q
1452 924 m
1504 924 m
7 ls
1649 1019 m
1613 1019 m
6 ls
0 -35 o
72 71 q
-72 0 o
72 -71 q
0 18 o
-18 -18 q
-36 0 o
-18 18 q
0 35 o
18 18 q
36 0 o
18 -18 q
1597 1019 m
1649 1019 m
7 ls
1794 943 m
1758 943 m
6 ls
0 -35 o
72 71 q
-72 0 o
72 -71 q
0 18 o
-18 -18 q
-36 0 o
-18 18 q
0 35 o
18 18 q
36 0 o
18 -18 q
1742 943 m
1794 943 m
7 ls
1939 891 m
1903 891 m
6 ls
0 -35 o
72 71 q
-72 0 o
72 -71 q
0 18 o
-18 -18 q
-36 0 o
-18 18 q
0 35 o
18 18 q
36 0 o
18 -18 q
1887 891 m
1939 891 m
7 ls
2084 1159 m
2048 1159 m
6 ls
0 -35 o
72 71 q
-72 0 o
72 -71 q
0 18 o
-18 -18 q
-36 0 o
-18 18 q
0 35 o
18 18 q
36 0 o
18 -18 q
2032 1159 m
2084 1159 m
7 ls
2229 880 m
2193 880 m
6 ls
0 -35 o
72 71 q
-72 0 o
72 -71 q
0 18 o
-18 -18 q
-36 0 o
-18 18 q
0 35 o
18 18 q
36 0 o
18 -18 q
2177 880 m
2229 880 m
7 ls
2374 854 m
2338 854 m
6 ls
0 -35 o
72 71 q
-72 0 o
72 -71 q
0 18 o
-18 -18 q
-36 0 o
-18 18 q
0 35 o
18 18 q
36 0 o
18 -18 q
2322 854 m
2374 854 m
7 ls
2519 973 m
2483 973 m
6 ls
0 -35 o
72 71 q
-72 0 o
72 -71 q
0 18 o
-18 -18 q
-36 0 o
-18 18 q
0 35 o
18 18 q
36 0 o
18 -18 q
2467 973 m
2519 973 m
7 ls
2664 836 m
2628 836 m
6 ls
0 -35 o
72 71 q
-72 0 o
72 -71 q
0 18 o
-18 -18 q
-36 0 o
-18 18 q
0 35 o
18 18 q
36 0 o
18 -18 q
2612 836 m
2664 836 m
7 ls
2809 834 m
2773 834 m
6 ls
0 -35 o
72 71 q
-72 0 o
72 -71 q
0 18 o
-18 -18 q
-36 0 o
-18 18 q
0 35 o
18 18 q
36 0 o
18 -18 q
2757 834 m
2809 834 m
7 ls
2954 762 m
2918 762 m
6 ls
0 -35 o
72 71 q
-72 0 o
72 -71 q
0 18 o
-18 -18 q
-36 0 o
-18 18 q
0 35 o
18 18 q
36 0 o
18 -18 q
2902 762 m
2954 762 m
7 ls
3099 743 m
3063 743 m
6 ls
0 -35 o
72 71 q
-72 0 o
72 -71 q
0 18 o
-18 -18 q
-36 0 o
-18 18 q
0 35 o
18 18 q
36 0 o
18 -18 q
3047 743 m
3099 743 m
7 ls
3244 872 m
3208 872 m
6 ls
0 -35 o
72 71 q
-72 0 o
72 -71 q
0 18 o
-18 -18 q
-36 0 o
-18 18 q
0 35 o
18 18 q
36 0 o
18 -18 q
3192 872 m
3244 872 m
7 ls
3389 1653 m
3353 1653 m
6 ls
0 -35 o
72 71 q
-72 0 o
72 -71 q
0 18 o
-18 -18 q
-36 0 o
-18 18 q
0 35 o
18 18 q
36 0 o
18 -18 q
3337 1653 m
3389 1653 m
7 ls
initclip
482 363 m
1755 1408 m
1771 1408 m
6 ls
32 50 o
0 -94 q
4 94 o
0 -94 q
-32 94 o
-4 -28 q
0 28 q
68 0 q
0 -28 q
-5 28 q
-45 -94 o
32 0 q
1755 1408 m
1854 1408 m
6 ls
0 9 o
81 0 q
-81 -26 o
81 0 q
1755 1408 m
1951 1408 m
6 ls
27 50 o
-13 -5 q
-10 -13 q
-4 -23 q
0 -12 q
4 -23 q
10 -13 q
13 -5 q
9 0 q
14 5 q
8 13 q
5 23 q
0 12 q
-5 23 q
-8 13 q
-14 5 q
-9 0 q
0 0 o
-9 -5 q
-4 -5 q
-5 -8 q
-5 -23 q
0 -12 q
5 -23 q
5 -9 q
4 -4 q
9 -5 q
9 0 o
9 5 q
5 4 q
4 9 q
4 23 q
0 12 q
-4 23 q
-4 8 q
-5 5 q
-9 5 q
1755 1408 m
0 1854 m
482 1954 m
482 1954 m
6 ls
newpath
 482 1954 moveto
482 3404 lineto
3382 3404 lineto
3382 1954 lineto
closepath
clip
482 1954 m
482 1954 n
482 1954 m
3382 3404 m
3382 3404 n
3382 3404 m
initclip
482 1954 m
482 1954 m
6 ls
482 1954 m
3383 1954 n
482 1954 m
482 1987 n
598 1954 m
598 1965 n
714 1954 m
714 1965 n
830 1954 m
830 1965 n
946 1954 m
946 1965 n
1062 1954 m
1062 1987 n
1178 1954 m
1178 1965 n
1294 1954 m
1294 1965 n
1410 1954 m
1410 1965 n
1526 1954 m
1526 1965 n
1642 1954 m
1642 1987 n
1758 1954 m
1758 1965 n
1874 1954 m
1874 1965 n
1990 1954 m
1990 1965 n
2106 1954 m
2106 1965 n
2222 1954 m
2222 1987 n
2338 1954 m
2338 1965 n
2454 1954 m
2454 1965 n
2570 1954 m
2570 1965 n
2686 1954 m
2686 1965 n
2802 1954 m
2802 1987 n
2918 1954 m
2918 1965 n
3034 1954 m
3034 1965 n
3150 1954 m
3150 1965 n
3266 1954 m
3266 1965 n
3382 1954 m
3383 1987 n
482 1954 m
482 3404 m
6 ls
482 3404 m
3383 3404 n
482 3404 m
482 3370 n
598 3404 m
598 3393 n
714 3404 m
714 3393 n
830 3404 m
830 3393 n
946 3404 m
946 3393 n
1062 3404 m
1062 3370 n
1178 3404 m
1178 3393 n
1294 3404 m
1294 3393 n
1410 3404 m
1410 3393 n
1526 3404 m
1526 3393 n
1642 3404 m
1642 3370 n
1758 3404 m
1758 3393 n
1874 3404 m
1874 3393 n
1990 3404 m
1990 3393 n
2106 3404 m
2106 3393 n
2222 3404 m
2222 3370 n
2338 3404 m
2338 3393 n
2454 3404 m
2454 3393 n
2570 3404 m
2570 3393 n
2686 3404 m
2686 3393 n
2802 3404 m
2802 3370 n
2918 3404 m
2918 3393 n
3034 3404 m
3034 3393 n
3150 3404 m
3150 3393 n
3266 3404 m
3266 3393 n
3382 3404 m
3383 3370 n
482 1954 m
482 1954 m
6 ls
482 1954 m
482 3404 n
482 1954 m
557 1954 n
482 2026 m
507 2026 n
482 2098 m
507 2098 n
482 2171 m
507 2171 n
482 2244 m
507 2244 n
482 2316 m
557 2316 n
482 2388 m
507 2388 n
482 2461 m
507 2461 n
482 2534 m
507 2534 n
482 2606 m
507 2606 n
482 2679 m
557 2679 n
482 2751 m
507 2751 n
482 2824 m
507 2824 n
482 2896 m
507 2896 n
482 2969 m
507 2969 n
482 3041 m
557 3041 n
482 3114 m
507 3114 n
482 3186 m
507 3186 n
482 3259 m
507 3259 n
482 3331 m
507 3331 n
482 3404 m
557 3404 n
482 1954 m
3307 1954 m
6 ls
3382 1954 m
3383 3404 n
3382 1954 m
3307 1954 n
3382 2026 m
3357 2026 n
3382 2098 m
3357 2098 n
3382 2171 m
3357 2171 n
3382 2244 m
3357 2244 n
3382 2316 m
3307 2316 n
3382 2388 m
3357 2388 n
3382 2461 m
3357 2461 n
3382 2534 m
3357 2534 n
3382 2606 m
3357 2606 n
3382 2679 m
3307 2679 n
3382 2751 m
3357 2751 n
3382 2824 m
3357 2824 n
3382 2896 m
3357 2896 n
3382 2969 m
3357 2969 n
3382 3041 m
3307 3041 n
3382 3114 m
3357 3114 n
3382 3186 m
3357 3186 n
3382 3259 m
3357 3259 n
3382 3331 m
3357 3331 n
3382 3404 m
3307 3404 n
482 1954 m
482 1885 m
448 1885 m
460 1885 m
4 ls
19 35 o
-9 -3 q
-7 -10 q
-3 -16 q
0 -8 q
3 -16 q
7 -9 q
9 -3 q
6 0 q
10 3 q
6 9 q
3 16 q
0 8 q
-3 16 q
-6 10 q
-10 3 q
-6 0 q
0 0 o
-6 -3 q
-3 -4 q
-4 -6 q
-3 -16 q
0 -8 q
3 -16 q
4 -6 q
3 -3 q
6 -3 q
6 0 o
7 3 q
3 3 q
3 6 q
3 16 q
0 8 q
-3 16 q
-3 6 q
-3 4 q
-7 3 q
448 1885 m
991 1885 m
1002 1885 m
4 ls
19 35 o
-9 -3 q
-7 -10 q
-3 -16 q
0 -8 q
3 -16 q
7 -9 q
9 -3 q
6 0 q
10 3 q
6 9 q
3 16 q
0 8 q
-3 16 q
-6 10 q
-10 3 q
-6 0 q
0 0 o
-6 -3 q
-3 -4 q
-4 -6 q
-3 -16 q
0 -8 q
3 -16 q
4 -6 q
3 -3 q
6 -3 q
6 0 o
7 3 q
3 3 q
3 6 q
3 16 q
0 8 q
-3 16 q
-3 6 q
-3 4 q
-7 3 q
991 1885 m
1057 1885 m
4 ls
6 -24 o
-3 -3 q
3 -3 q
4 3 q
-4 3 q
991 1885 m
1094 1885 m
4 ls
0 22 o
6 3 q
10 10 q
0 -65 q
-3 62 o
0 -62 q
-13 0 o
28 0 q
991 1885 m
1563 1885 m
1574 1885 m
4 ls
19 35 o
-9 -3 q
-7 -10 q
-3 -16 q
0 -8 q
3 -16 q
7 -9 q
9 -3 q
6 0 q
10 3 q
6 9 q
3 16 q
0 8 q
-3 16 q
-6 10 q
-10 3 q
-6 0 q
0 0 o
-6 -3 q
-3 -4 q
-4 -6 q
-3 -16 q
0 -8 q
3 -16 q
4 -6 q
3 -3 q
6 -3 q
6 0 o
7 3 q
3 3 q
3 6 q
3 16 q
0 8 q
-3 16 q
-3 6 q
-3 4 q
-7 3 q
1563 1885 m
1629 1885 m
4 ls
6 -24 o
-3 -3 q
3 -3 q
4 3 q
-4 3 q
1563 1885 m
1666 1885 m
4 ls
3 22 o
3 -3 q
-3 -3 q
-3 3 q
0 3 q
3 6 q
3 4 q
10 3 q
12 0 q
10 -3 q
3 -4 q
3 -6 q
0 -6 q
-3 -6 q
-9 -7 q
-16 -5 q
-6 -3 q
-7 -7 q
-3 -9 q
0 -9 q
28 65 o
7 -3 q
3 -4 q
3 -6 q
0 -6 q
-3 -6 q
-10 -7 q
-12 -5 q
-16 -22 o
3 3 q
7 0 q
15 -6 q
10 0 q
6 3 q
3 3 q
-34 0 o
15 -9 q
13 0 q
3 3 q
3 6 q
0 7 q
1563 1885 m
2143 1885 m
2154 1885 m
4 ls
19 35 o
-9 -3 q
-7 -10 q
-3 -16 q
0 -8 q
3 -16 q
7 -9 q
9 -3 q
6 0 q
10 3 q
6 9 q
3 16 q
0 8 q
-3 16 q
-6 10 q
-10 3 q
-6 0 q
0 0 o
-6 -3 q
-3 -4 q
-4 -6 q
-3 -16 q
0 -8 q
3 -16 q
4 -6 q
3 -3 q
6 -3 q
6 0 o
7 3 q
3 3 q
3 6 q
3 16 q
0 8 q
-3 16 q
-3 6 q
-3 4 q
-7 3 q
2143 1885 m
2210 1885 m
4 ls
6 -24 o
-3 -3 q
3 -3 q
4 3 q
-4 3 q
2143 1885 m
2246 1885 m
4 ls
3 22 o
3 -3 q
-3 -3 q
-3 3 q
0 3 q
3 6 q
3 4 q
10 3 q
12 0 q
10 -3 q
3 -7 q
0 -9 q
-3 -6 q
-10 -4 q
-9 0 q
9 29 o
7 -3 q
3 -7 q
0 -9 q
-3 -6 q
-7 -4 q
0 0 o
7 -3 q
6 -5 q
3 -6 q
0 -10 q
-3 -6 q
-3 -3 q
-10 -3 q
-12 0 q
-10 3 q
-3 3 q
-3 6 q
0 4 q
3 2 q
3 -2 q
-3 -4 q
35 18 o
3 -8 q
0 -10 q
-3 -6 q
-3 -3 q
-7 -3 q
2143 1885 m
2720 1885 m
2731 1885 m
4 ls
19 35 o
-9 -3 q
-7 -10 q
-3 -16 q
0 -8 q
3 -16 q
7 -9 q
9 -3 q
6 0 q
10 3 q
6 9 q
3 16 q
0 8 q
-3 16 q
-6 10 q
-10 3 q
-6 0 q
0 0 o
-6 -3 q
-3 -4 q
-4 -6 q
-3 -16 q
0 -8 q
3 -16 q
4 -6 q
3 -3 q
6 -3 q
6 0 o
7 3 q
3 3 q
3 6 q
3 16 q
0 8 q
-3 16 q
-3 6 q
-3 4 q
-7 3 q
2720 1885 m
2786 1885 m
4 ls
6 -24 o
-3 -3 q
3 -3 q
4 3 q
-4 3 q
2720 1885 m
2823 1885 m
4 ls
32 28 o
0 -58 q
3 65 o
0 -65 q
0 65 o
-35 -47 q
50 0 q
-28 -18 o
22 0 q
2720 1885 m
3304 1885 m
3315 1885 m
4 ls
19 35 o
-9 -3 q
-7 -10 q
-3 -16 q
0 -8 q
3 -16 q
7 -9 q
9 -3 q
6 0 q
10 3 q
6 9 q
3 16 q
0 8 q
-3 16 q
-6 10 q
-10 3 q
-6 0 q
0 0 o
-6 -3 q
-3 -4 q
-4 -6 q
-3 -16 q
0 -8 q
3 -16 q
4 -6 q
3 -3 q
6 -3 q
6 0 o
7 3 q
3 3 q
3 6 q
3 16 q
0 8 q
-3 16 q
-3 6 q
-3 4 q
-7 3 q
3304 1885 m
3370 1885 m
4 ls
6 -24 o
-3 -3 q
3 -3 q
4 3 q
-4 3 q
3304 1885 m
3406 1885 m
4 ls
6 35 o
-6 -32 q
0 0 o
6 7 q
10 3 q
9 0 q
10 -3 q
6 -7 q
3 -8 q
0 -7 q
-3 -9 q
-6 -6 q
-10 -3 q
-9 0 q
-10 3 q
-3 3 q
-3 6 q
0 4 q
3 2 q
3 -2 q
-3 -4 q
22 31 o
7 -3 q
6 -7 q
3 -8 q
0 -7 q
-3 -9 q
-6 -6 q
-7 -3 q
-19 65 o
32 0 q
-32 -3 o
16 0 q
16 3 q
3304 1885 m
263 1954 m
325 1954 m
336 1954 m
4 ls
45 0 o
325 1954 m
381 1954 m
4 ls
19 35 o
-9 -3 q
-7 -10 q
-3 -16 q
0 -8 q
3 -16 q
7 -9 q
9 -3 q
6 0 q
10 3 q
6 9 q
3 16 q
0 8 q
-3 16 q
-6 10 q
-10 3 q
-6 0 q
0 0 o
-6 -3 q
-3 -4 q
-4 -6 q
-3 -16 q
0 -8 q
3 -16 q
4 -6 q
3 -3 q
6 -3 q
6 0 o
7 3 q
3 3 q
3 6 q
3 16 q
0 8 q
-3 16 q
-3 6 q
-3 4 q
-7 3 q
325 1954 m
436 1954 m
4 ls
45 0 o
325 1954 m
286 2316 m
297 2316 m
4 ls
45 0 o
286 2316 m
342 2316 m
4 ls
0 22 o
6 3 q
10 10 q
0 -65 q
-3 62 o
0 -62 q
-13 0 o
28 0 q
286 2316 m
381 2316 m
4 ls
19 35 o
-9 -3 q
-7 -10 q
-3 -16 q
0 -8 q
3 -16 q
7 -9 q
9 -3 q
6 0 q
10 3 q
6 9 q
3 16 q
0 8 q
-3 16 q
-6 10 q
-10 3 q
-6 0 q
0 0 o
-6 -3 q
-3 -4 q
-4 -6 q
-3 -16 q
0 -8 q
3 -16 q
4 -6 q
3 -3 q
6 -3 q
6 0 o
7 3 q
3 3 q
3 6 q
3 16 q
0 8 q
-3 16 q
-3 6 q
-3 4 q
-7 3 q
286 2316 m
436 2316 m
4 ls
45 0 o
286 2316 m
270 2679 m
281 2679 m
4 ls
45 0 o
270 2679 m
326 2679 m
4 ls
3 22 o
3 -3 q
-3 -3 q
-3 3 q
0 3 q
3 6 q
3 4 q
10 3 q
12 0 q
10 -3 q
3 -4 q
3 -6 q
0 -6 q
-3 -6 q
-9 -7 q
-16 -5 q
-6 -3 q
-7 -7 q
-3 -9 q
0 -9 q
28 65 o
7 -3 q
3 -4 q
3 -6 q
0 -6 q
-3 -6 q
-10 -7 q
-12 -5 q
-16 -22 o
3 3 q
7 0 q
15 -6 q
10 0 q
6 3 q
3 3 q
-34 0 o
15 -9 q
13 0 q
3 3 q
3 6 q
0 7 q
270 2679 m
381 2679 m
4 ls
19 35 o
-9 -3 q
-7 -10 q
-3 -16 q
0 -8 q
3 -16 q
7 -9 q
9 -3 q
6 0 q
10 3 q
6 9 q
3 16 q
0 8 q
-3 16 q
-6 10 q
-10 3 q
-6 0 q
0 0 o
-6 -3 q
-3 -4 q
-4 -6 q
-3 -16 q
0 -8 q
3 -16 q
4 -6 q
3 -3 q
6 -3 q
6 0 o
7 3 q
3 3 q
3 6 q
3 16 q
0 8 q
-3 16 q
-3 6 q
-3 4 q
-7 3 q
270 2679 m
436 2679 m
4 ls
45 0 o
270 2679 m
270 3041 m
281 3041 m
4 ls
45 0 o
270 3041 m
326 3041 m
4 ls
3 22 o
3 -3 q
-3 -3 q
-3 3 q
0 3 q
3 6 q
3 4 q
10 3 q
12 0 q
10 -3 q
3 -7 q
0 -9 q
-3 -6 q
-10 -4 q
-9 0 q
9 29 o
7 -3 q
3 -7 q
0 -9 q
-3 -6 q
-7 -4 q
0 0 o
7 -3 q
6 -5 q
3 -6 q
0 -10 q
-3 -6 q
-3 -3 q
-10 -3 q
-12 0 q
-10 3 q
-3 3 q
-3 6 q
0 4 q
3 2 q
3 -2 q
-3 -4 q
35 18 o
3 -8 q
0 -10 q
-3 -6 q
-3 -3 q
-7 -3 q
270 3041 m
381 3041 m
4 ls
19 35 o
-9 -3 q
-7 -10 q
-3 -16 q
0 -8 q
3 -16 q
7 -9 q
9 -3 q
6 0 q
10 3 q
6 9 q
3 16 q
0 8 q
-3 16 q
-6 10 q
-10 3 q
-6 0 q
0 0 o
-6 -3 q
-3 -4 q
-4 -6 q
-3 -16 q
0 -8 q
3 -16 q
4 -6 q
3 -3 q
6 -3 q
6 0 o
7 3 q
3 3 q
3 6 q
3 16 q
0 8 q
-3 16 q
-3 6 q
-3 4 q
-7 3 q
270 3041 m
436 3041 m
4 ls
45 0 o
270 3041 m
263 3404 m
274 3404 m
4 ls
45 0 o
263 3404 m
320 3404 m
4 ls
32 28 o
0 -58 q
3 65 o
0 -65 q
0 65 o
-35 -47 q
50 0 q
-28 -18 o
22 0 q
263 3404 m
381 3404 m
4 ls
19 35 o
-9 -3 q
-7 -10 q
-3 -16 q
0 -8 q
3 -16 q
7 -9 q
9 -3 q
6 0 q
10 3 q
6 9 q
3 16 q
0 8 q
-3 16 q
-6 10 q
-10 3 q
-6 0 q
0 0 o
-6 -3 q
-3 -4 q
-4 -6 q
-3 -16 q
0 -8 q
3 -16 q
4 -6 q
3 -3 q
6 -3 q
6 0 o
7 3 q
3 3 q
3 6 q
3 16 q
0 8 q
-3 16 q
-3 6 q
-3 4 q
-7 3 q
263 3404 m
436 3404 m
4 ls
45 0 o
263 3404 m
127 2463 m
127 2479 m
127 2479 m
6 ls
-18 27 o
4 -9 q
5 -4 q
9 -5 q
8 0 q
9 5 q
4 4 q
5 9 q
0 9 q
-5 9 q
-4 5 q
-9 4 q
-8 0 q
-9 -4 q
-5 -5 q
-4 -9 q
0 -9 q
4 -9 o
10 -4 q
16 0 q
9 4 q
0 27 o
-9 5 q
-16 0 q
-10 -5 q
5 5 o
-5 4 q
-4 9 q
4 0 q
0 -9 q
31 -40 o
4 -5 q
9 -5 q
5 0 q
9 5 q
4 13 q
0 23 q
5 13 q
4 5 q
-22 -59 o
4 5 q
5 13 q
0 23 q
4 13 q
9 5 q
5 0 q
9 -5 q
4 -13 q
0 -27 q
-4 -14 q
-9 -4 q
-5 0 q
-9 4 q
-4 14 q
127 2479 m
109 2558 m
109 2569 m
4 ls
-25 44 o
9 3 q
-19 0 q
10 -3 q
-7 -6 q
-3 -10 q
0 -6 q
3 -9 q
7 -7 q
6 -3 q
9 -3 q
15 0 q
9 3 q
7 3 q
6 7 q
3 9 q
0 6 q
-3 10 q
-6 6 q
-7 3 q
-49 -25 o
3 -6 q
7 -6 q
6 -4 q
9 -3 q
15 0 q
9 3 q
7 4 q
6 6 q
3 6 q
109 2558 m
109 2628 m
4 ls
-35 10 o
65 0 q
-65 3 o
65 0 q
-46 19 o
24 0 q
-43 -32 o
0 50 q
19 0 q
-19 -3 q
32 -34 o
0 19 q
33 -32 o
0 50 q
-18 0 q
18 -3 q
109 2558 m
127 2716 m
6 ls
-68 32 o
10 -10 q
13 -8 q
18 -10 q
23 -4 q
16 0 q
23 4 q
18 10 q
13 8 q
9 10 q
-133 -10 o
18 -8 q
13 -5 q
23 -5 q
16 0 q
23 5 q
13 5 q
18 8 q
127 2463 m
127 2764 m
6 ls
-50 32 o
94 0 q
-94 4 o
94 0 q
-71 -14 o
5 -13 q
4 -5 q
9 -4 q
12 0 q
9 4 q
5 5 q
4 13 q
0 23 q
-4 13 q
-5 5 q
-9 5 q
-12 0 q
-9 -5 q
-4 -5 q
-5 -13 q
0 -23 q
0 0 o
5 -8 q
4 -5 q
9 -5 q
12 0 q
9 5 q
5 5 q
4 8 q
0 23 o
-4 9 q
-5 4 q
-9 5 q
-12 0 q
-9 -5 q
-4 -4 q
-5 -9 q
-23 -27 o
0 32 q
94 -32 o
0 32 q
127 2463 m
127 2848 m
6 ls
-68 0 o
10 9 q
13 9 q
18 9 q
23 5 q
16 0 q
23 -5 q
18 -9 q
13 -9 q
9 -9 q
-133 9 o
18 9 q
13 4 q
23 5 q
16 0 q
23 -5 q
13 -4 q
18 -9 q
127 2463 m
127 2463 m
7 ls
482 1954 m
6 ls
newpath
 482 1954 moveto
482 3404 lineto
3382 3404 lineto
3382 1954 lineto
closepath
clip
488 2404 m
634 2554 n
779 2809 n
924 3006 n
1069 3123 n
1214 3174 n
1359 3193 n
1504 3204 n
1649 3205 n
1794 3192 n
1939 3178 n
2084 3179 n
2229 3192 n
2374 3183 n
2519 3137 n
2664 3063 n
2809 2962 n
2955 2829 n
3099 2651 n
3245 2442 n
3389 2325 n
482 1954 m
488 2404 m
452 2404 m
6 ls
36 -35 o
36 35 q
-36 36 q
-36 -36 q
36 -35 q
436 2404 m
488 2404 m
7 ls
634 2554 m
598 2554 m
6 ls
36 -35 o
36 35 q
-36 36 q
-36 -36 q
36 -35 q
582 2554 m
634 2554 m
7 ls
779 2809 m
743 2809 m
6 ls
36 -35 o
36 35 q
-36 36 q
-36 -36 q
36 -35 q
727 2809 m
779 2809 m
7 ls
924 3006 m
888 3006 m
6 ls
36 -35 o
36 35 q
-36 36 q
-36 -36 q
36 -35 q
872 3006 m
924 3006 m
7 ls
1069 3123 m
1033 3123 m
6 ls
36 -35 o
36 35 q
-36 36 q
-36 -36 q
36 -35 q
1017 3123 m
1069 3123 m
7 ls
1214 3174 m
1178 3174 m
6 ls
36 -35 o
36 35 q
-36 36 q
-36 -36 q
36 -35 q
1162 3174 m
1214 3174 m
7 ls
1359 3193 m
1323 3193 m
6 ls
36 -35 o
36 35 q
-36 36 q
-36 -36 q
36 -35 q
1307 3193 m
1359 3193 m
7 ls
1504 3204 m
1468 3204 m
6 ls
36 -35 o
36 35 q
-36 36 q
-36 -36 q
36 -35 q
1452 3204 m
1504 3204 m
7 ls
1649 3205 m
1613 3205 m
6 ls
36 -35 o
36 35 q
-36 36 q
-36 -36 q
36 -35 q
1597 3205 m
1649 3205 m
7 ls
1794 3192 m
1758 3192 m
6 ls
36 -35 o
36 35 q
-36 36 q
-36 -36 q
36 -35 q
1742 3192 m
1794 3192 m
7 ls
1939 3178 m
1903 3178 m
6 ls
36 -35 o
36 35 q
-36 36 q
-36 -36 q
36 -35 q
1887 3178 m
1939 3178 m
7 ls
2084 3179 m
2048 3179 m
6 ls
36 -35 o
36 35 q
-36 36 q
-36 -36 q
36 -35 q
2032 3179 m
2084 3179 m
7 ls
2229 3192 m
2193 3192 m
6 ls
36 -35 o
36 35 q
-36 36 q
-36 -36 q
36 -35 q
2177 3192 m
2229 3192 m
7 ls
2374 3183 m
2338 3183 m
6 ls
36 -35 o
36 35 q
-36 36 q
-36 -36 q
36 -35 q
2322 3183 m
2374 3183 m
7 ls
2519 3137 m
2483 3137 m
6 ls
36 -35 o
36 35 q
-36 36 q
-36 -36 q
36 -35 q
2467 3137 m
2519 3137 m
7 ls
2664 3063 m
2628 3063 m
6 ls
36 -35 o
36 35 q
-36 36 q
-36 -36 q
36 -35 q
2612 3063 m
2664 3063 m
7 ls
2809 2962 m
2773 2962 m
6 ls
36 -35 o
36 35 q
-36 36 q
-36 -36 q
36 -35 q
2757 2962 m
2809 2962 m
7 ls
2954 2829 m
2918 2829 m
6 ls
36 -35 o
36 35 q
-36 36 q
-36 -36 q
36 -35 q
2902 2829 m
2954 2829 m
7 ls
3099 2651 m
3063 2651 m
6 ls
36 -35 o
36 35 q
-36 36 q
-36 -36 q
36 -35 q
3047 2651 m
3099 2651 m
7 ls
3244 2442 m
3208 2442 m
6 ls
36 -35 o
36 35 q
-36 36 q
-36 -36 q
36 -35 q
3192 2442 m
3244 2442 m
7 ls
3389 2325 m
3353 2325 m
6 ls
36 -35 o
36 35 q
-36 36 q
-36 -36 q
36 -35 q
3337 2325 m
3389 2325 m
7 ls
initclip
482 1954 m
482 1954 m
6 ls
newpath
 482 1954 moveto
482 3404 lineto
3382 3404 lineto
3382 1954 lineto
closepath
clip
482 2413 m
627 2384 n
772 2405 n
917 2441 n
1062 2465 n
1207 2482 n
1352 2488 n
1497 2484 n
1642 2500 n
1787 2488 n
1932 2482 n
2077 2486 n
2222 2489 n
2367 2482 n
2512 2481 n
2657 2459 n
2803 2434 n
2947 2396 n
3093 2350 n
3237 2316 n
3383 2334 n
482 1954 m
482 2413 m
446 2413 m
6 ls
0 -17 o
0 35 q
18 18 q
36 0 q
18 -18 q
0 -35 q
-18 -18 q
-36 0 q
-18 18 q
430 2413 m
482 2413 m
7 ls
627 2384 m
591 2384 m
6 ls
0 -17 o
0 35 q
18 18 q
36 0 q
18 -18 q
0 -35 q
-18 -18 q
-36 0 q
-18 18 q
575 2384 m
627 2384 m
7 ls
772 2405 m
736 2405 m
6 ls
0 -17 o
0 35 q
18 18 q
36 0 q
18 -18 q
0 -35 q
-18 -18 q
-36 0 q
-18 18 q
720 2405 m
772 2405 m
7 ls
917 2441 m
881 2441 m
6 ls
0 -17 o
0 35 q
18 18 q
36 0 q
18 -18 q
0 -35 q
-18 -18 q
-36 0 q
-18 18 q
865 2441 m
917 2441 m
7 ls
1062 2465 m
1026 2465 m
6 ls
0 -17 o
0 35 q
18 18 q
36 0 q
18 -18 q
0 -35 q
-18 -18 q
-36 0 q
-18 18 q
1010 2465 m
1062 2465 m
7 ls
1207 2482 m
1171 2482 m
6 ls
0 -17 o
0 35 q
18 18 q
36 0 q
18 -18 q
0 -35 q
-18 -18 q
-36 0 q
-18 18 q
1155 2482 m
1207 2482 m
7 ls
1352 2488 m
1316 2488 m
6 ls
0 -17 o
0 35 q
18 18 q
36 0 q
18 -18 q
0 -35 q
-18 -18 q
-36 0 q
-18 18 q
1300 2488 m
1352 2488 m
7 ls
1497 2484 m
1461 2484 m
6 ls
0 -17 o
0 35 q
18 18 q
36 0 q
18 -18 q
0 -35 q
-18 -18 q
-36 0 q
-18 18 q
1445 2484 m
1497 2484 m
7 ls
1642 2500 m
1606 2500 m
6 ls
0 -17 o
0 35 q
18 18 q
36 0 q
18 -18 q
0 -35 q
-18 -18 q
-36 0 q
-18 18 q
1590 2500 m
1642 2500 m
7 ls
1787 2488 m
1751 2488 m
6 ls
0 -17 o
0 35 q
18 18 q
36 0 q
18 -18 q
0 -35 q
-18 -18 q
-36 0 q
-18 18 q
1735 2488 m
1787 2488 m
7 ls
1932 2482 m
1896 2482 m
6 ls
0 -17 o
0 35 q
18 18 q
36 0 q
18 -18 q
0 -35 q
-18 -18 q
-36 0 q
-18 18 q
1880 2482 m
1932 2482 m
7 ls
2077 2486 m
2041 2486 m
6 ls
0 -17 o
0 35 q
18 18 q
36 0 q
18 -18 q
0 -35 q
-18 -18 q
-36 0 q
-18 18 q
2025 2486 m
2077 2486 m
7 ls
2222 2489 m
2186 2489 m
6 ls
0 -17 o
0 35 q
18 18 q
36 0 q
18 -18 q
0 -35 q
-18 -18 q
-36 0 q
-18 18 q
2170 2489 m
2222 2489 m
7 ls
2367 2482 m
2331 2482 m
6 ls
0 -17 o
0 35 q
18 18 q
36 0 q
18 -18 q
0 -35 q
-18 -18 q
-36 0 q
-18 18 q
2315 2482 m
2367 2482 m
7 ls
2512 2481 m
2476 2481 m
6 ls
0 -17 o
0 35 q
18 18 q
36 0 q
18 -18 q
0 -35 q
-18 -18 q
-36 0 q
-18 18 q
2460 2481 m
2512 2481 m
7 ls
2657 2459 m
2621 2459 m
6 ls
0 -17 o
0 35 q
18 18 q
36 0 q
18 -18 q
0 -35 q
-18 -18 q
-36 0 q
-18 18 q
2605 2459 m
2657 2459 m
7 ls
2802 2434 m
2766 2434 m
6 ls
0 -17 o
0 35 q
18 18 q
36 0 q
18 -18 q
0 -35 q
-18 -18 q
-36 0 q
-18 18 q
2750 2434 m
2802 2434 m
7 ls
2947 2396 m
2911 2396 m
6 ls
0 -17 o
0 35 q
18 18 q
36 0 q
18 -18 q
0 -35 q
-18 -18 q
-36 0 q
-18 18 q
2895 2396 m
2947 2396 m
7 ls
3092 2350 m
3056 2350 m
6 ls
0 -17 o
0 35 q
18 18 q
36 0 q
18 -18 q
0 -35 q
-18 -18 q
-36 0 q
-18 18 q
3040 2350 m
3092 2350 m
7 ls
3237 2316 m
3201 2316 m
6 ls
0 -17 o
0 35 q
18 18 q
36 0 q
18 -18 q
0 -35 q
-18 -18 q
-36 0 q
-18 18 q
3185 2316 m
3237 2316 m
7 ls
3382 2334 m
3346 2334 m
6 ls
0 -17 o
0 35 q
18 18 q
36 0 q
18 -18 q
0 -35 q
-18 -18 q
-36 0 q
-18 18 q
3330 2334 m
3382 2334 m
7 ls
initclip
482 1954 m
1210 30962 m
1226 30962 m
6 ls
32 50 o
0 -94 q
4 94 o
0 -94 q
-32 94 o
-4 -28 q
0 28 q
68 0 q
0 -28 q
-5 28 q
-45 -94 o
32 0 q
1210 30962 m
1310 30962 m
6 ls
0 9 o
81 0 q
-81 -26 o
81 0 q
1210 30962 m
1406 30962 m
6 ls
36 50 o
-36 -94 q
36 94 o
36 -94 q
-36 80 o
32 -80 q
-64 5 o
64 0 q
-68 -5 o
72 0 q
1210 30962 m
1759 2345 m
1775 2345 m
6 ls
32 50 o
0 -94 q
4 94 o
0 -94 q
-32 94 o
-4 -28 q
0 28 q
68 0 q
0 -28 q
-5 28 q
-45 -94 o
32 0 q
1759 2345 m
1858 2345 m
6 ls
0 9 o
81 0 q
-81 -26 o
81 0 q
1759 2345 m
1955 2345 m
6 ls
36 50 o
-36 -94 q
36 94 o
36 -94 q
-36 80 o
32 -80 q
-64 5 o
64 0 q
-68 -5 o
72 0 q
1759 2345 m
1774 2999 m
1790 2999 m
6 ls
32 50 o
0 -94 q
4 94 o
0 -94 q
-32 94 o
-4 -28 q
0 28 q
68 0 q
0 -28 q
-5 28 q
-45 -94 o
32 0 q
1774 2999 m
1873 2999 m
6 ls
0 9 o
81 0 q
-81 -26 o
81 0 q
1774 2999 m
1970 2999 m
1970 2999 m
6 ls
14 50 o
0 -94 q
4 94 o
0 -94 q
27 66 o
0 -34 q
-45 62 o
72 0 q
0 -28 q
-4 28 q
-50 -46 o
27 0 q
-45 -48 o
72 0 q
0 27 q
-4 -27 q
1970 2999 m
2058 2954 m
4 ls
44 25 o
3 -9 q
0 19 q
-3 -10 q
-6 7 q
-10 3 q
-6 0 q
-9 -3 q
-7 -7 q
-3 -6 q
-3 -9 q
0 -15 q
3 -9 q
3 -7 q
7 -6 q
9 -3 q
6 0 q
10 3 q
6 6 q
3 7 q
-25 49 o
-6 -3 q
-6 -7 q
-4 -6 q
-3 -9 q
0 -15 q
3 -9 q
4 -7 q
6 -6 q
6 -3 q
1970 2999 m
0 0 m
7 ls
e
%%Trailer
EndPSPlot
